Boundary Stabilization with restricted observability

Lyapunov functions are popularly used to investigate the stabilization problem of systems of hyperbolic conservation laws with boundary controls. In real life applications often not every boundary value can be observed. In this work, we show the stabilization under a restricted boundary observability. Thereby, we apply the boundary control directly on the observed (physical) variables. Using well-known stabilization results from the literature, we also discuss examples such as a density flow model or the Saint-Venant equations. This shows that a restricted observation can result in more restrictive control choices or can prevent the system from stabilizing.

==> L2NormDF1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-15,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\log$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$L^2\text{ Norm}$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small},
legend pos=south west
]
\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0148613211370048\\
0.0262500000000045	-0.28886835742702\\
0.0674999999999955	-0.543263314090893\\
0.097500000000025	-0.626055254297114\\
0.120000000000005	-0.639425679224644\\
0.146250000000009	-0.620873218555118\\
0.217499999999973	-0.548439808138426\\
0.240000000000009	-0.557940830027974\\
0.262499999999989	-0.599202027639251\\
0.285000000000025	-0.684763758860072\\
0.329999999999984	-0.887621874302283\\
0.345000000000027	-0.841744541817206\\
0.382499999999993	-0.690964327595282\\
0.39749999999998	-0.704611624436325\\
0.416249999999991	-0.780377033325522\\
0.46875	-1.02017965831999\\
0.483749999999986	-0.986799449108162\\
0.513750000000016	-0.902140798810819\\
0.532500000000027	-0.916934469247508\\
0.641250000000014	-1.11052506973442\\
0.716250000000002	-1.18561332875913\\
0.828750000000014	-1.2697248099621\\
0.952499999999986	-1.34285219165815\\
1.03125	-1.43987956635317\\
1.07249999999999	-1.43475430076359\\
1.10624999999999	-1.44049556246262\\
1.17000000000002	-1.47448889957741\\
1.19999999999999	-1.44912034124377\\
1.2525	-1.39251203202656\\
1.27499999999998	-1.39932127425482\\
1.30124999999998	-1.44128992597365\\
1.38749999999999	-1.63201141919382\\
1.40625	-1.61617980905669\\
1.43624999999997	-1.54151845438815\\
1.48124999999999	-1.43704490463938\\
1.50375000000003	-1.43431179820499\\
1.52625	-1.4710592022264\\
1.61624999999998	-1.67238428874941\\
1.63875000000002	-1.64997516763549\\
1.72125	-1.51921287033957\\
1.7475	-1.5301764495058\\
1.79624999999999	-1.5967464506283\\
1.83375000000001	-1.62982762106026\\
1.92000000000002	-1.66892480377845\\
1.96499999999997	-1.69375216935561\\
1.99874999999997	-1.68339785319796\\
2.06625000000003	-1.64803721607007\\
2.10750000000002	-1.6566488365961\\
2.23500000000001	-1.7073212863981\\
2.32499999999999	-1.7118043282681\\
2.39999999999998	-1.71900427289302\\
2.45625000000001	-1.74916902080963\\
2.53500000000003	-1.79325808719005\\
2.59125	-1.7986580372239\\
2.64749999999998	-1.78399460212813\\
2.7525	-1.73945960039185\\
2.78625	-1.75823263601785\\
2.88375000000002	-1.84141110064439\\
2.91750000000002	-1.82339464948979\\
2.98500000000001	-1.77080232508303\\
3.01499999999999	-1.7773500220606\\
3.06375000000003	-1.82435260839901\\
3.10500000000002	-1.85477775030819\\
3.13875000000002	-1.84986007652441\\
3.25125000000003	-1.79097307472557\\
3.30000000000001	-1.8101943393483\\
3.40875	-1.86184281807863\\
3.46499999999997	-1.86481578883848\\
3.53250000000003	-1.84048639921645\\
3.60000000000002	-1.82256154663554\\
3.67500000000001	-1.82970503777653\\
3.77249999999998	-1.83613483791288\\
3.89999999999998	-1.83864957355263\\
3.99374999999998	-1.87236519989972\\
4.06124999999997	-1.88660886831622\\
4.12124999999997	-1.87664152296168\\
4.245	-1.84226467005453\\
4.30124999999998	-1.85919463689987\\
4.37625000000003	-1.88323646216497\\
4.4325	-1.87375260265907\\
4.5	-1.86379645376542\\
4.5675	-1.88186095546217\\
4.6275	-1.88918301322263\\
4.70625000000001	-1.86775798895849\\
4.76625000000001	-1.86237857467415\\
4.83749999999998	-1.88131076294729\\
4.92750000000001	-1.90312121472738\\
4.995	-1.89511815387237\\
5.14125000000001	-1.86575323501415\\
5.40750000000003	-1.8721622014067\\
5.58375000000001	-1.89855661673244\\
5.69999999999999	-1.87257755543226\\
5.77125000000001	-1.87074874778506\\
5.93624999999997	-1.88267852638006\\
6.04874999999998	-1.88453046164989\\
6.14999999999998	-1.88478602344094\\
6.28500000000003	-1.87726240645713\\
6.48750000000001	-1.89565463582881\\
6.71249999999998	-1.86770438881587\\
6.90750000000003	-1.87313635555847\\
7.07999999999998	-1.88943458263861\\
7.36124999999998	-1.87183197872343\\
7.63125000000002	-1.87232914500999\\
7.8075	-1.87158845237741\\
7.97250000000003	-1.88169281381073\\
8.35500000000002	-1.85633434584855\\
8.63625000000002	-1.86537451955263\\
8.80874999999997	-1.85280672040602\\
9.56625000000003	-1.85037855557101\\
9.76125000000002	-1.83641478386494\\
9.9375	-1.84392887995284\\
10.095	-1.84726195724664\\
10.45125	-1.83192192918887\\
11.11875	-1.82245182561957\\
11.31375	-1.81478207663099\\
11.71125	-1.81378102474844\\
11.93625	-1.80713743352248\\
12.67125	-1.79423604012095\\
12.86625	-1.79199047382633\\
13.1475	-1.79286866134345\\
13.485	-1.78050875600667\\
14.86125	-1.75554526936514\\
15.31125	-1.75384733311864\\
15.555	-1.74913508554982\\
15.8625	-1.73909380087787\\
16.19625	-1.73561027977917\\
16.5825	-1.72450774140702\\
17.7225	-1.7063390201036\\
18.12375	-1.6962787059993\\
18.69375	-1.68599804484438\\
19.005	-1.68434254836757\\
19.335	-1.673299067507\\
19.73625	-1.66838810589439\\
20.1	-1.6618167987433\\
20.4375	-1.65545767721801\\
20.7825	-1.64690058571966\\
21.19875	-1.63950701931293\\
21.62625	-1.63194495288633\\
21.99	-1.6264067113745\\
22.395	-1.61424857145693\\
22.84875	-1.61076614487513\\
23.54625	-1.596549458308\\
25.42125	-1.55571094320595\\
26.45625	-1.53883352572501\\
27.49875	-1.51956463307584\\
28.73625	-1.49369291539358\\
29.32125	-1.48158682183157\\
31.27125	-1.44305534392561\\
31.9275	-1.43224391748436\\
61.935	-0.832868772025961\\
78.93	-0.492160089935112\\
105.03	0.0311993157169468\\
179.4675	1.52368211631722\\
499.99875	7.95064319992122\\
};
\addlegendentry{$\Koo=0.01$}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0148613211370048\\
0.0262500000000045	-0.290870183563356\\
0.0674999999999955	-0.549811313156169\\
0.097500000000025	-0.634984131891883\\
0.120000000000005	-0.649252325939017\\
0.146250000000009	-0.630899449673677\\
0.217499999999973	-0.556839961148398\\
0.240000000000009	-0.565672133844316\\
0.262499999999989	-0.606287661951797\\
0.285000000000025	-0.691249638033241\\
0.329999999999984	-0.894139344110101\\
0.345000000000027	-0.84916764951123\\
0.382499999999993	-0.700104627520886\\
0.39749999999998	-0.714094743325234\\
0.416249999999991	-0.790426107022881\\
0.46875	-1.0374664559198\\
0.483749999999986	-1.00647711838911\\
0.513750000000016	-0.922316762892137\\
0.532500000000027	-0.936657795357632\\
0.641250000000014	-1.1286543028171\\
0.716250000000002	-1.20240893874438\\
0.836250000000007	-1.29137328296622\\
0.948750000000018	-1.3590600210386\\
1.03500000000003	-1.46610951807543\\
1.12124999999997	-1.48085817137422\\
1.16250000000002	-1.50637800501573\\
1.18875000000003	-1.49338176090896\\
1.26375000000002	-1.42346256917364\\
1.29000000000002	-1.44978968076174\\
1.32375000000002	-1.53112808051213\\
1.37625000000003	-1.65785119944059\\
1.39499999999998	-1.66112996869708\\
1.41750000000002	-1.62516992594709\\
1.49250000000001	-1.46221522299709\\
1.51125000000002	-1.4744208783693\\
1.53750000000002	-1.53384091368582\\
1.60124999999999	-1.70445590798857\\
1.62374999999997	-1.7073096379097\\
1.64999999999998	-1.66872760307342\\
1.70999999999998	-1.56275215725543\\
1.73624999999998	-1.55918211288076\\
1.76625000000001	-1.58962742159923\\
1.82625000000002	-1.66254055553492\\
1.98374999999999	-1.73565900878828\\
2.09249999999997	-1.69457402565473\\
2.17500000000001	-1.7316792972702\\
2.25	-1.75076129936366\\
2.43000000000001	-1.78017072432482\\
2.5575	-1.85402096213534\\
2.61750000000001	-1.85409143182068\\
2.67374999999998	-1.83083466322802\\
2.74124999999998	-1.80009167369786\\
2.77499999999998	-1.81074343724561\\
2.81999999999999	-1.85679362407819\\
2.86874999999998	-1.90107428354412\\
2.89875000000001	-1.89883308332509\\
2.94375000000002	-1.86003920494716\\
2.98500000000001	-1.83342424081593\\
3.01499999999999	-1.84047617555728\\
3.06375000000003	-1.88901858071716\\
3.10500000000002	-1.92110533666335\\
3.13875000000002	-1.91718182315128\\
3.25125000000003	-1.85799801937367\\
3.30000000000001	-1.87725873016268\\
3.41624999999999	-1.93445902355887\\
3.46875	-1.93667496148345\\
3.53625	-1.91196939603918\\
3.60374999999999	-1.89447773983863\\
3.6825	-1.90186984679491\\
3.78375	-1.90715100971272\\
3.88875000000002	-1.91178447270062\\
3.96375	-1.94031563833488\\
4.05000000000001	-1.97147043870945\\
4.10624999999999	-1.96967254772176\\
4.27125000000001	-1.93900793774611\\
4.39875000000001	-1.97422500880953\\
4.51875000000001	-1.96077989426806\\
4.63499999999999	-1.98473737382596\\
4.78874999999999	-1.96417771753482\\
4.96499999999997	-2.00345861042069\\
5.05874999999997	-1.9797140086452\\
5.14499999999998	-1.96755132957281\\
5.38125000000002	-1.97403641266141\\
5.49000000000001	-2.00383452771581\\
5.56875000000002	-2.01640040835548\\
5.64749999999998	-2.00465480024468\\
5.745	-1.99039057261194\\
5.84625	-2.00440949609435\\
5.93624999999997	-2.00591775601828\\
6.04874999999998	-2.00957059313453\\
6.14999999999998	-2.01162256449902\\
6.28500000000003	-2.00592027165783\\
6.48750000000001	-2.02814435953417\\
6.72375	-2.00034189841415\\
6.88875000000002	-2.00811239546249\\
7.10250000000002	-2.03491462377588\\
7.31625000000003	-2.02159899661638\\
7.56	-2.0292872938706\\
8.06625000000003	-2.03220184974805\\
8.22000000000003	-2.01935302569899\\
8.3775	-2.02572418350297\\
8.61374999999998	-2.04619962513561\\
8.85750000000002	-2.03640336957909\\
9.53250000000003	-2.04742633528696\\
9.76125000000002	-2.03162853750092\\
9.91874999999999	-2.04258861688402\\
10.095	-2.05472490764714\\
10.5825	-2.04726846421869\\
10.84875	-2.0551056505555\\
11.0025	-2.05627118620595\\
11.32875	-2.04274457753468\\
11.6925	-2.05543016525399\\
11.93625	-2.05162967019805\\
12.6525	-2.05013011463507\\
12.83625	-2.04953571356697\\
13.1925	-2.06005745535055\\
13.5	-2.05602716900972\\
17.145	-2.06166909789437\\
17.38125	-2.0627801189292\\
17.71125	-2.06752876035534\\
18.16875	-2.06523079247523\\
18.615	-2.06502753710583\\
18.885	-2.06511287849582\\
19.2375	-2.06862132287466\\
19.695	-2.06759255100621\\
20.10375	-2.06718579201589\\
20.4	-2.06740080769748\\
20.76	-2.06962102728841\\
21.22125	-2.06963995717979\\
21.61125	-2.0684772163446\\
21.93	-2.06970569676866\\
22.29375	-2.07027537022236\\
22.75875	-2.07157894932442\\
23.145	-2.06907978929905\\
23.49	-2.07220306245256\\
23.87625	-2.07021372376704\\
24.39	-2.07387966018035\\
71.82375	-2.07926642124193\\
95.76	-2.07941967339286\\
273.91125	-2.0794415416641\\
499.99875	-2.07944154167984\\
};
\addlegendentry{$\Koo=0$}

\addplot [color=green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0148613211370048\\
0.0262500000000045	-0.29278692042493\\
0.0674999999999955	-0.556142541481677\\
0.097500000000025	-0.643655184194074\\
0.120000000000005	-0.658814725245804\\
0.146250000000009	-0.64066727025471\\
0.217499999999973	-0.565007881911015\\
0.240000000000009	-0.573174926205525\\
0.262499999999989	-0.613144518807019\\
0.285000000000025	-0.697500631289699\\
0.329999999999984	-0.900395910325415\\
0.345000000000027	-0.856334315441984\\
0.382499999999993	-0.709006201312434\\
0.39749999999998	-0.723333222062024\\
0.416249999999991	-0.800207757279452\\
0.46875	-1.05438048971763\\
0.483749999999986	-1.02579976925517\\
0.513750000000016	-0.94216627115145\\
0.532500000000027	-0.956050300557479\\
0.641250000000014	-1.14640133833785\\
0.716250000000002	-1.21880732390179\\
0.84375	-1.31268762667361\\
0.941250000000025	-1.37028525867237\\
0.993749999999977	-1.45183933041187\\
1.03125	-1.48996270051663\\
1.07249999999999	-1.48965061733816\\
1.10624999999999	-1.49853887561909\\
1.17000000000002	-1.53641504667468\\
1.19999999999999	-1.51155241683682\\
1.2525	-1.45434593370851\\
1.27499999999998	-1.46082318053533\\
1.30124999999998	-1.50261020154375\\
1.39125000000001	-1.69455759498106\\
1.41374999999999	-1.66545694598688\\
1.49250000000001	-1.49374653884178\\
1.51125000000002	-1.50614647934782\\
1.53750000000002	-1.56635896890549\\
1.60500000000002	-1.7449671865711\\
1.6275	-1.74259697958286\\
1.65375	-1.70012627705972\\
1.70999999999998	-1.60064803715545\\
1.73624999999998	-1.59615837505464\\
1.76625000000001	-1.62573883621849\\
1.82999999999998	-1.70103701029092\\
1.92750000000001	-1.75825808271622\\
1.96499999999997	-1.78125620123666\\
1.99874999999997	-1.77279059895727\\
2.06999999999999	-1.73550571860414\\
2.11500000000001	-1.74548005400584\\
2.23124999999999	-1.78844239341817\\
2.34375	-1.79818236075295\\
2.40375	-1.81238879250208\\
2.46375	-1.8531173165054\\
2.53874999999999	-1.90342222644603\\
2.59500000000003	-1.91474314282596\\
2.64749999999998	-1.90488088415748\\
2.75999999999999	-1.86411386979103\\
2.79750000000001	-1.89173848432182\\
2.8725	-1.96373391810766\\
2.90249999999997	-1.9584907559319\\
3.00375000000003	-1.89750937353728\\
3.04124999999999	-1.92718681071318\\
3.10500000000002	-1.98691484262952\\
3.13499999999999	-1.98564095493271\\
3.1875	-1.94760191396904\\
3.23250000000002	-1.92477190624442\\
3.27375000000001	-1.93059969970437\\
3.36000000000001	-1.97958624586244\\
3.43124999999998	-2.00822231600711\\
3.48000000000002	-2.00625119759451\\
3.64499999999998	-1.96711681641034\\
3.81	-1.9777105343677\\
3.88875000000002	-1.9865550840704\\
3.96375	-2.01934704938839\\
4.05374999999998	-2.05708219320422\\
4.11000000000001	-2.05708317503178\\
4.27125000000001	-2.03007119603473\\
4.39875000000001	-2.06609740233398\\
4.51875000000001	-2.05418437468052\\
4.63499999999999	-2.0806682984819\\
4.79250000000002	-2.06241928583211\\
4.96499999999997	-2.1048658448168\\
5.05124999999998	-2.0835613480773\\
5.14125000000001	-2.06871054906702\\
5.33999999999997	-2.07296336210158\\
5.42624999999998	-2.09177786754879\\
5.56875000000002	-2.13217497458908\\
5.64375000000001	-2.1245165911011\\
5.74874999999997	-2.11131000228568\\
6.19125000000003	-2.1331912065836\\
6.28125	-2.13314889803763\\
6.495	-2.15860263156196\\
6.71249999999998	-2.1322236683431\\
6.87	-2.14105455913909\\
7.13625000000002	-2.17906370773085\\
7.28625	-2.17079864764878\\
7.63499999999999	-2.18487470196914\\
7.80374999999998	-2.18920824110108\\
7.97250000000003	-2.2054852350613\\
8.34750000000003	-2.18822414041699\\
8.67000000000002	-2.21985203860839\\
8.83125000000001	-2.21723562320074\\
9.54374999999999	-2.23806408253313\\
9.74624999999997	-2.22524374533072\\
9.89249999999998	-2.237403615792\\
10.11	-2.26100761347732\\
10.605	-2.26284171000509\\
10.84125	-2.27409222170922\\
10.995	-2.27830201734537\\
11.32875	-2.26894945387846\\
11.7075	-2.29393304366909\\
11.97	-2.2957079705568\\
12.66	-2.30292390819471\\
12.82875	-2.30579560169497\\
13.21875	-2.32830270735815\\
13.5525	-2.33124854251486\\
14.52	-2.35801394564061\\
14.715	-2.36176479205426\\
15.12375	-2.3658903241182\\
15.675	-2.37156797129643\\
15.87	-2.37801238153725\\
16.1925	-2.39444323366314\\
16.7025	-2.4012683548911\\
17.07375	-2.40729904947455\\
17.3325	-2.40855789978104\\
17.77875	-2.42604335145967\\
18.22125	-2.43419945778021\\
18.57375	-2.43928660936763\\
18.85125	-2.4422694461544\\
19.2675	-2.45781815828371\\
19.74	-2.4666694101266\\
20.085	-2.4707631760013\\
20.37	-2.47543006211009\\
20.77125	-2.48923226761428\\
21.27375	-2.4992828036593\\
21.61875	-2.50188631411618\\
21.90375	-2.50895944930295\\
22.27875	-2.52042708674355\\
22.81125	-2.53153576079256\\
23.2125	-2.53356832347185\\
23.57625	-2.54821504035635\\
24.315	-2.56246647041201\\
25.56	-2.58575822301384\\
27.63	-2.62658673077982\\
28.0275	-2.63821133986625\\
28.53	-2.64676177776892\\
38.0775	-2.83998998384743\\
39.165	-2.86299347112549\\
42.42	-2.928428165311\\
44.58375	-2.97232274353007\\
46.9575	-3.01930633204336\\
49.2375	-3.06568513626661\\
61.5525	-3.31163327273271\\
91.695	-3.91323116211845\\
124.96125	-4.5768762910576\\
244.5375	-6.96244635855732\\
499.99875	-12.0589085494747\\
};
\addlegendentry{$\Koo=-0.01$}

\end{axis}

\end{tikzpicture}%

==> L2NormDF2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-800,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\log$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$L^2\text{ Norm}$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small},
legend pos=south west
]
\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0148613211370048\\
0.134999999999991	-0.988241137079513\\
0.262500000000045	-0.799966672164032\\
0.356250000000045	-1.0226599281018\\
0.465000000000032	-1.5900579179123\\
0.498749999999973	-1.84092274987665\\
0.809999999999945	-1.8006195123138\\
1.03875000000005	-2.66287333205435\\
1.44375000000002	-4.46771338716076\\
1.64999999999998	-4.69944833241959\\
1.77750000000003	-4.46586617067896\\
2.00999999999999	-4.94546615243758\\
2.26125000000002	-4.71995192432894\\
2.46749999999997	-5.25971570507534\\
3.05999999999995	-7.60732513796995\\
3.39374999999995	-7.69951717728077\\
3.51374999999996	-7.81845539936228\\
3.77250000000004	-7.65204100102198\\
3.97500000000002	-8.21447859578836\\
4.54124999999999	-10.4975445134834\\
4.92375000000004	-10.6164771712372\\
5.37	-10.714023310451\\
5.59124999999995	-11.8401557357605\\
5.91375000000005	-13.2563608508448\\
6.255	-13.3250863046526\\
6.63	-13.3930135117863\\
6.86249999999995	-13.5719174400223\\
7.09124999999995	-14.6612010069624\\
7.4325	-16.0950851451596\\
7.98374999999999	-16.2663482465217\\
8.30624999999998	-16.3186323388278\\
8.53499999999997	-17.1238419694835\\
8.98874999999998	-18.940986205815\\
9.91499999999996	-19.4296530312894\\
10.2262500000001	-21.0879328995509\\
10.5	-21.7397864959157\\
11.41125	-22.2514023239947\\
11.74125	-23.9022025417477\\
12.0225	-24.53780906931\\
12.9037499999999	-25.0536876842255\\
13.24125	-26.638885456091\\
13.5375	-27.3259020004036\\
14.41125	-27.8939078650959\\
15.27	-30.2070676211243\\
15.80625	-30.4605739596516\\
16.0875	-31.382542353457\\
16.54875	-32.8781925159994\\
17.07375	-33.0572819873422\\
17.3625	-33.38692175875\\
17.68875	-34.6260115456023\\
18.0599999999999	-35.6558463521847\\
18.56625	-35.8514029646343\\
18.85875	-36.1841990983453\\
19.2	-37.4308085836725\\
19.57875	-38.4399834073179\\
20.11875	-38.6718176203169\\
20.4075	-39.1054950505096\\
21.3525	-41.3750883837708\\
21.78	-41.639197515414\\
22.095	-42.5190537609412\\
22.61625	-44.0073060695038\\
23.4712500000001	-44.8732992836091\\
24.2625	-46.8919703640124\\
24.825	-47.3125605334793\\
25.18125	-48.3852717105073\\
25.63875	-49.5579070761186\\
26.49	-50.5015840553161\\
27.2737499999999	-52.4438302834685\\
27.8475	-52.9425751089634\\
28.24875	-54.1454556260028\\
28.6875	-55.1362218750945\\
29.46375	-55.9975284885277\\
30.36	-58.0470853752648\\
30.8362499999999	-58.50166106271\\
31.245	-59.6455012821053\\
31.7175	-60.6951520639302\\
32.4675	-61.5733296053224\\
33.40125	-63.6238788999516\\
33.86625	-64.1332544514796\\
34.35	-65.4801015170248\\
34.79625	-66.3058497633831\\
35.42625	-67.0417189878787\\
36.5475	-69.2919293953418\\
36.94875	-69.8734373689502\\
38.02125	-72.0476281862126\\
38.4450000000001	-72.6457295720381\\
39.55875	-74.8602381120214\\
39.9825	-75.5089306551139\\
41.00625	-77.5862012022584\\
41.4675	-78.2535025583383\\
42.5700000000001	-80.4266149214384\\
43.01625	-81.1402825663464\\
43.99875	-83.126611411246\\
44.4974999999999	-83.8737963275826\\
45.56625	-85.9743146363966\\
46.04625	-86.7589516957446\\
47.01	-88.684264249297\\
47.5387500000001	-89.5156599953929\\
48.55125	-91.5050110431689\\
49.0725	-92.3652763154103\\
50.0325	-94.2548655963485\\
50.58375	-95.1629258803247\\
51.54375	-97.0405164197698\\
52.11	-97.9939348225978\\
53.04375	-99.8118851216545\\
53.62875	-100.807006223405\\
54.5549999999999	-102.59759593129\\
55.155	-103.636348733722\\
56.05875	-105.37339068246\\
56.6775	-106.456276894315\\
57.57375	-108.16445681775\\
58.2075	-109.292379580517\\
59.085	-110.950648166548\\
59.73375	-112.119006439569\\
60.60375	-113.747758454966\\
61.2675	-114.961567761028\\
62.12625	-116.550895417826\\
62.8049999999999	-117.811329670353\\
63.6525	-119.360336710572\\
64.35	-120.676293691959\\
65.19375	-122.19354662453\\
65.9137500000001	-123.580220854385\\
66.76125	-125.070156967315\\
67.5375	-126.60630568329\\
68.61	-128.466536703504\\
70.90125	-132.808486083705\\
72.17625	-135.16965419429\\
78.73875	-147.195166063365\\
80.505	-150.425742538717\\
123.87	-230.456332751635\\
133.33875	-247.917158579787\\
161.08125	-299.094396142105\\
402.3075	-743.746924740821\\
402.57375	-744.440071921381\\
402.63375	-744.440071921381\\
};
\addlegendentry{$\Koo=-1$}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0148613211370048\\
0.149999999999977	-0.858977908414602\\
0.292500000000018	-0.60151962219436\\
0.513750000000016	-1.40054903632989\\
0.757499999999993	-1.18890479091482\\
1.06875000000002	-1.83772508898545\\
1.36500000000001	-2.55985223330333\\
1.48124999999999	-2.44017647935493\\
1.65375	-3.07871611694765\\
1.79250000000002	-2.81737266227157\\
1.99874999999997	-3.16752269671633\\
2.26875000000001	-2.88125511663833\\
2.54624999999999	-3.5084975374503\\
2.85374999999999	-4.34809842998368\\
2.99624999999997	-4.27752117306994\\
3.17250000000001	-4.65530935171449\\
3.32625000000002	-4.58825362097286\\
3.495	-4.75572279356862\\
3.77249999999998	-4.49101895676978\\
4.03500000000003	-5.09716832675366\\
4.35000000000002	-5.99281236220776\\
4.56375000000003	-6.02235135255899\\
4.86750000000001	-6.23273416691433\\
5.09625	-6.15681917781609\\
5.29124999999999	-6.08205421305371\\
5.56124999999997	-6.77270094749821\\
5.85374999999999	-7.57406201208056\\
6.10874999999999	-7.60912664181637\\
6.54750000000001	-7.73791626365966\\
6.78375	-7.62983992550198\\
7.04624999999999	-8.27898608625537\\
7.36500000000001	-9.12294543825533\\
7.66125	-9.15281066416372\\
8.05500000000001	-9.23149412200672\\
8.30250000000001	-9.19115942436264\\
8.57625000000002	-9.93407300561728\\
8.8725	-10.6549860750815\\
9.19875000000002	-10.6727588174752\\
9.55124999999998	-10.7292533963139\\
9.81375000000003	-10.7365311139957\\
10.09875	-11.5485229860863\\
10.38375	-12.1738011302237\\
10.72875	-12.1825158349926\\
11.07	-12.2073656572047\\
11.32875	-12.2812704864529\\
11.6325	-13.1912960205061\\
11.895	-13.6834856374595\\
12.255	-13.6831281277055\\
12.615	-13.6785998961566\\
12.87	-13.8723276652174\\
13.42875	-15.1776775634321\\
13.7925	-15.1811155179641\\
14.4075	-15.4658073661254\\
14.92875	-16.6791565848467\\
15.31875	-16.6656660084105\\
15.8625	-16.8712509732313\\
16.455	-18.1654585674249\\
16.8675	-18.1484509856485\\
17.31375	-18.2861353504985\\
17.63625	-19.1829186709775\\
17.9325	-19.6671550117803\\
18.39375	-19.6210000453345\\
18.79875	-19.7599344463334\\
19.11375	-20.5902811888758\\
19.4325	-21.1566526289429\\
19.94625	-21.0930489980735\\
20.29875	-21.2524838187256\\
20.625	-22.1094526649916\\
20.93625	-22.6428200561591\\
21.4875	-22.5651737867212\\
21.8175	-22.7711937478184\\
22.17375	-23.7425710146701\\
22.45875	-24.1227900272312\\
23.0025	-24.0380258011313\\
23.32875	-24.2778056537245\\
23.7375	-25.3926422432473\\
23.99625	-25.5944810878245\\
24.51375	-25.511788722488\\
24.83625	-25.7768219572173\\
25.54875	-27.0549074503546\\
26.04375	-26.9916057331382\\
26.3625	-27.3099639672569\\
27.02625	-28.5497497444697\\
27.5325	-28.4617254837319\\
27.85875	-28.7853659973551\\
28.5375	-30.0276644432996\\
29.03625	-29.9361937428438\\
29.3625	-30.2739448771898\\
30.04125	-31.5084632848078\\
30.54	-31.4110326984786\\
30.86625	-31.7614045166106\\
31.545	-32.9887692721813\\
32.04375	-32.8862272573136\\
32.37375	-33.2553608220152\\
33.045	-34.4704121504936\\
33.5475	-34.3617576707879\\
33.88125	-34.7486534224798\\
34.54875	-35.9500020502336\\
35.05125	-35.8376015637732\\
35.385	-36.233631407672\\
36.0525	-37.4293392822201\\
36.55125	-37.3120493162413\\
36.885	-37.7102443678961\\
37.55625	-38.9084736627347\\
38.055	-38.7883796012457\\
38.3925	-39.2016745740069\\
39.06	-40.387444920981\\
39.55875	-40.2649599572437\\
39.8925	-40.677117930064\\
40.56375	-41.8662847494517\\
41.0625	-41.7417673283467\\
41.4	-42.1676604645139\\
42.0675	-43.3450184436485\\
42.56625	-43.2187800038584\\
42.90375	-43.6500326462865\\
43.57125	-44.8236662101941\\
44.07	-44.6959777659183\\
44.4075	-45.1320564838315\\
45.075	-46.3022442084426\\
45.57	-46.1713884640836\\
45.9075	-46.6058872919655\\
46.57875	-47.7807653787194\\
47.07375	-47.648864993741\\
47.415	-48.0952201270526\\
48.07875	-49.2609148761387\\
48.58125	-49.1285026447721\\
48.91875	-49.5764282955974\\
49.5825	-50.7393551787268\\
50.08125	-50.6042145791383\\
50.41875	-51.0494790167618\\
51.08625	-52.217764607287\\
51.585	-52.0820599618334\\
51.92625	-52.5382381746609\\
52.59	-53.6961485136725\\
53.08875	-53.5600028602737\\
53.43	-54.0188862893465\\
54.09375	-55.1745112230321\\
54.5925	-55.0380326435219\\
54.93375	-55.499389559094\\
55.5975	-56.6528562403024\\
56.09625	-56.5161397810826\\
56.4375	-56.9797648453792\\
57.10125	-58.1311864141002\\
57.59625	-57.9922045054217\\
57.9375	-58.4520055095842\\
58.605	-59.6095040668988\\
59.1	-59.4704230328013\\
59.44125	-59.9321555822537\\
60.10875	-61.0878110985149\\
60.60375	-60.9486972010865\\
60.945	-61.4122179358925\\
61.60875	-62.5677667865752\\
62.1075	-62.4270208155917\\
62.44875	-62.892202725348\\
63.1125	-64.0460634177102\\
63.61125	-63.9053883627967\\
63.9525	-64.3721189249143\\
64.61625	-65.524353493348\\
65.115	-65.3837949397803\\
65.45625	-65.8519744687256\\
66.12	-67.0026378704107\\
66.61875	-66.8622361899663\\
66.96	-67.3317763738049\\
67.62	-68.482535138328\\
68.1225	-68.340708244864\\
68.4675	-68.8196252888325\\
69.12	-69.9623731971915\\
69.63	-69.8214403765224\\
69.97125	-70.2993465483133\\
70.62375	-71.4406587162184\\
71.13	-71.2977314246568\\
71.475	-71.7790304496418\\
72.1275	-72.9189409452718\\
72.63375	-72.7762768049546\\
72.97875	-73.2586813315747\\
73.63125	-74.3972202090775\\
74.1375	-74.2548414199588\\
74.4825	-74.7383030360424\\
75.135	-75.8754967826965\\
75.64125	-75.7334231503332\\
75.9825	-76.2097634325486\\
76.63875	-77.3537709001276\\
77.145	-77.2120201192182\\
77.48625	-77.6893289990227\\
78.1425	-78.8320427612804\\
78.64875	-78.6906306649674\\
78.99	-79.1688746259887\\
79.64625	-80.3103125376464\\
80.14875	-80.1670111863504\\
80.49375	-80.6484026612958\\
81.14625	-81.7901264730326\\
81.65625	-81.6478867734007\\
81.9975	-82.1279151854305\\
82.65	-83.2684004167995\\
83.16	-83.1265298832029\\
83.50125	-83.6074140421235\\
84.15375	-84.7466726785343\\
84.66	-84.6029116728802\\
85.00125	-85.0787774299057\\
85.6575	-86.2249433482168\\
86.16375	-86.0815622226131\\
86.505	-86.5582466518372\\
87.16125	-87.7032125044793\\
87.6675	-87.560219851204\\
88.00875	-88.0377066499607\\
88.665	-89.1814802162809\\
89.17125	-89.0388838385675\\
89.5125	-89.5171585534597\\
90.16875	-90.6597465443008\\
90.675	-90.5175535480394\\
91.01625	-90.9966033633602\\
91.6725	-92.1380115421056\\
92.175	-91.9939809980424\\
92.52	-92.4760419671029\\
93.1725	-93.6178142823597\\
93.6825	-93.4749079472313\\
94.02375	-93.9554751514493\\
94.67625	-95.0960849314746\\
95.18625	-94.9535916996458\\
95.5275	-95.4349036139152\\
96.18	-96.5743543626006\\
96.69	-96.4322792853445\\
97.03125	-96.9143279729002\\
97.68375	-98.0526226067691\\
98.19	-97.9086900116533\\
98.53125	-98.3856198502214\\
99.1875	-99.530889691838\\
99.69375	-99.3873761916263\\
100.035	-99.8650309605464\\
100.69125	-101.009155642891\\
101.1975	-100.8660653368\\
101.53875	-101.344439462399\\
102.195	-102.487420482579\\
102.70125	-102.34475720486\\
103.0425	-102.823845734936\\
103.69875	-103.96568423142\\
104.205	-103.823451581688\\
104.54625	-104.303250114321\\
105.19875	-105.445479944458\\
105.70875	-105.302148278095\\
106.05	-105.782652898592\\
106.7025	-106.923749853653\\
107.2125	-106.780847126924\\
107.55375	-107.262054351979\\
108.20625	-108.402018696264\\
108.71625	-108.259547980494\\
109.0575	-108.741454708731\\
109.71	-109.880286485568\\
110.21625	-109.735972818113\\
110.5575	-110.21272837433\\
111.21375	-111.358553233817\\
111.72	-111.214669491711\\
112.06125	-111.692120629549\\
112.7175	-112.836818952356\\
113.22375	-112.693367839861\\
113.565	-113.171512357938\\
114.22125	-114.315083651724\\
114.7275	-114.172067770606\\
115.06875	-114.650903703036\\
115.725	-115.793347341744\\
116.23125	-115.650769202711\\
116.5725	-116.130294792065\\
117.22875	-117.271610031602\\
117.735	-117.129472064417\\
118.07625	-117.60968573778\\
118.72875	-118.751407526384\\
119.23875	-118.60817629234\\
119.58	-119.089076640102\\
120.2325	-120.229676554197\\
120.7425	-120.086881830492\\
121.08375	-120.568467587571\\
121.73625	-121.707944574429\\
122.24625	-121.565588629426\\
122.59125	-122.056036156828\\
123.23625	-123.187699761327\\
123.75	-123.044296645473\\
124.095	-123.535433833222\\
124.74	-124.665974297301\\
125.25375	-124.523005840065\\
125.59875	-125.014831755026\\
126.24375	-126.144247813206\\
126.7575	-126.001716179146\\
127.1025	-126.494229977112\\
127.7475	-127.622520314896\\
128.2575	-127.478122882884\\
128.59875	-127.957277573515\\
129.255	-129.099269794584\\
129.76125	-128.956827733276\\
130.1025	-129.436663727979\\
130.75875	-130.577531905206\\
131.26125	-130.433279578522\\
131.60625	-130.916050328323\\
132.25875	-132.057331790385\\
132.76875	-131.914240616463\\
133.11	-132.395437407763\\
133.7625	-133.535600290115\\
134.2725	-133.392948609398\\
134.61375	-133.874824995675\\
135.26625	-135.013867802326\\
135.77625	-134.871657613833\\
136.12125	-135.362393076234\\
136.76625	-136.493625532346\\
137.28	-136.350367615207\\
137.625	-136.84178814902\\
138.27	-137.971899591697\\
138.78375	-137.829078600668\\
139.12875	-138.321183792378\\
139.77375	-139.450172644402\\
140.2875	-139.307790558878\\
140.6325	-139.800580024317\\
141.2775	-140.928444695047\\
141.7875	-140.784195714612\\
142.12875	-141.263621069804\\
142.785	-142.405190720128\\
143.29125	-142.262901924009\\
143.6325	-142.743005741686\\
144.285	-143.88498580818\\
144.795	-143.741609080101\\
145.13625	-144.222391057787\\
145.78875	-145.363254879543\\
146.29875	-145.220317175867\\
146.64	-145.701777028847\\
147.2925	-146.841522966607\\
147.8025	-146.699026205117\\
148.1475	-147.189339599007\\
148.7925	-148.321275818598\\
149.30625	-148.177736162396\\
149.65125	-148.668733298805\\
150.29625	-149.79955048219\\
150.81	-149.656447042896\\
151.155	-150.148127672135\\
151.8	-151.277824140317\\
152.31375	-151.135158842382\\
152.65875	-151.627522725399\\
153.30375	-152.756096797173\\
153.8175	-152.613871557125\\
154.1625	-153.106918464191\\
154.80375	-154.235814184218\\
155.32125	-154.092585183844\\
155.66625	-154.586314893387\\
156.3075	-155.714093542659\\
156.825	-155.57129971965\\
157.17	-156.065712017229\\
157.81125	-157.192371878175\\
158.32875	-157.050015162005\\
158.67375	-157.545109839392\\
159.315	-158.670649194859\\
159.82875	-158.526397908978\\
160.17	-159.008109591863\\
160.8225	-160.147445207654\\
161.3325	-160.005107499569\\
161.6775	-160.495674362005\\
162.3225	-161.627200788037\\
162.83625	-161.483817990261\\
163.18125	-161.97506796229\\
163.82625	-163.105475072658\\
164.34	-162.962529379514\\
164.685	-163.454462277496\\
165.33	-164.583748354704\\
165.84375	-164.441241665977\\
166.18875	-164.933857309304\\
166.83375	-166.062020638214\\
167.34375	-165.917649064796\\
167.685	-166.396900678228\\
168.34125	-167.538769204437\\
168.8475	-167.396355488561\\
169.18875	-167.876284369978\\
169.845	-169.017031118853\\
170.3475	-168.872807775776\\
170.6925	-169.355668794124\\
171.345	-170.496831537846\\
171.855	-170.353771015442\\
172.19625	-170.835053951446\\
172.84875	-171.975099867495\\
173.35875	-171.832480117067\\
173.7	-172.314439842559\\
174.3525	-173.45336721872\\
174.85875	-173.308912136133\\
175.2	-173.785701245939\\
175.85625	-174.931633595526\\
176.3625	-174.787615370223\\
176.70375	-175.265082169954\\
177.36	-176.409899001916\\
177.86625	-176.266319493813\\
178.2075	-176.7444638347\\
178.86375	-177.888163441889\\
179.37	-177.745024506516\\
179.71125	-178.223846240302\\
180.3675	-179.36642691944\\
180.87375	-179.223730408002\\
181.215	-179.703229386791\\
181.87125	-180.844689438561\\
182.3775	-180.70243719799\\
182.71875	-181.182613274116\\
183.37125	-182.324485150231\\
183.88125	-182.181144876246\\
184.2225	-182.661997902155\\
184.875	-183.802754102093\\
185.385	-183.659853442574\\
185.72625	-184.141383270719\\
186.37875	-185.281022073235\\
186.88875	-185.138562896812\\
187.23375	-185.628945922121\\
187.87875	-186.760775580297\\
188.3925	-186.617273238831\\
188.7375	-187.108339158976\\
189.3825	-188.23905013273\\
189.89625	-188.095984468527\\
190.24125	-188.587733129394\\
190.88625	-189.71732368213\\
191.4	-189.574696585819\\
191.745	-190.067127832969\\
192.39	-191.195596232472\\
192.90375	-191.05340959065\\
193.24875	-191.546523269259\\
193.89	-192.675314301537\\
194.4075	-192.532123482979\\
194.7525	-193.025919437786\\
195.39375	-194.153593555344\\
195.91125	-194.010838262781\\
196.25625	-194.505316338044\\
196.8975	-195.631871787767\\
197.415	-195.489553930045\\
197.76	-195.9847139695\\
198.40125	-197.110149002776\\
198.915	-196.965936159198\\
199.25625	-197.447712379903\\
199.90875	-198.586944137438\\
200.41875	-198.44464594588\\
200.76375	-198.935277609044\\
201.40875	-200.066700396433\\
201.9225	-199.923356619191\\
202.2675	-200.414671097977\\
202.9125	-201.544974583022\\
203.42625	-201.402068179168\\
203.77125	-201.89406532201\\
204.41625	-203.023247768078\\
204.93	-202.880780625853\\
205.275	-203.373460280533\\
205.92	-204.501519955571\\
206.43	-204.357187462342\\
206.77125	-204.836502415045\\
207.4275	-205.97826766203\\
207.93375	-205.835894030403\\
208.275	-206.315886065751\\
208.9275	-207.45806135375\\
209.4375	-207.314601484438\\
209.77875	-207.795270461151\\
210.43125	-208.936330572375\\
210.94125	-208.793309824515\\
211.2825	-209.274655600626\\
211.935	-210.414598809318\\
212.445	-210.272019050706\\
212.78625	-210.75404148355\\
213.43875	-211.892866068546\\
213.945	-211.748450482936\\
214.28625	-212.225302296475\\
214.9425	-213.371132354031\\
215.44875	-213.22715383278\\
215.79	-213.70468322934\\
216.44625	-214.849397669741\\
216.9525	-214.705858068052\\
217.29375	-215.184064909608\\
217.95	-216.327662019645\\
218.45625	-216.184563188839\\
218.7975	-216.663447336641\\
219.45375	-217.805925407711\\
219.96	-217.663269195234\\
220.30125	-218.142830509795\\
220.9575	-219.284187837908\\
221.46375	-219.141976087328\\
221.805	-219.62221442842\\
222.4575	-220.7639842233\\
222.9675	-220.620683865214\\
223.30875	-221.101599091861\\
223.96125	-222.242253084262\\
224.47125	-222.099392528989\\
224.8125	-222.580984499457\\
225.465	-223.720520964995\\
225.975	-223.578102078745\\
226.32	-224.068547777669\\
226.965	-225.200275162015\\
227.47875	-225.056812514581\\
227.82375	-225.547941058932\\
228.46875	-226.678549621924\\
228.9825	-226.535523836592\\
229.3275	-227.027335076285\\
229.9725	-228.156823079245\\
230.48625	-228.014236044875\\
230.83125	-228.506729829028\\
231.47625	-229.635095537944\\
231.99	-229.492949139527\\
232.335	-229.986125316456\\
232.97625	-231.114814310363\\
233.49375	-230.971663120646\\
233.83875	-231.465521537863\\
234.48	-232.593093470297\\
234.9975	-232.450377988328\\
235.3425	-232.944918492536\\
235.98375	-234.071371609255\\
236.50125	-233.929093742672\\
236.84625	-234.42431617976\\
237.4875	-235.549648731204\\
238.00125	-235.405475358006\\
238.3425	-235.887313483395\\
238.995	-237.026442990993\\
239.505	-236.884185230485\\
239.85	-237.374879355454\\
240.495	-238.506199939935\\
241.00875	-238.362895989031\\
241.35375	-238.854272903928\\
241.99875	-239.984474034652\\
242.5125	-239.841607633745\\
242.8575	-240.33366718831\\
243.5025	-241.462747128225\\
244.01625	-241.32032016473\\
244.36125	-241.813062207891\\
245.00625	-242.941019224622\\
245.51625	-242.796726385778\\
245.8575	-243.276103236627\\
246.51375	-244.417766073695\\
247.02	-244.275433037404\\
247.36125	-244.755486950709\\
248.01375	-245.897560441757\\
248.52375	-245.754140574696\\
248.865	-246.234871409956\\
249.5175	-247.375829570431\\
250.0275	-247.232848997762\\
250.36875	-247.714256613689\\
251.02125	-248.8540977178\\
251.53125	-248.711558306707\\
251.87625	-249.201817947072\\
252.52125	-250.333849850987\\
253.035	-250.190268501635\\
253.38	-250.681211026731\\
254.025	-251.812124584716\\
254.53875	-251.668979582651\\
254.88375	-252.160604842774\\
255.52875	-253.290398314779\\
256.0425	-253.147691549859\\
256.3875	-253.639999394493\\
257.0325	-254.768671045142\\
257.54625	-254.626404403363\\
257.89125	-255.119394681173\\
258.5325	-256.248387715486\\
259.05	-256.105118143264\\
259.395	-256.598790702097\\
260.03625	-257.726667154261\\
260.55375	-257.583832769666\\
260.89875	-258.078187456548\\
261.54	-259.204945570982\\
262.0575	-259.06254828267\\
262.4025	-259.557584943803\\
263.04375	-260.683222969614\\
263.5575	-260.538931742188\\
263.89875	-261.020585518038\\
264.55125	-262.160019840326\\
265.06125	-262.017641373467\\
265.40625	-262.508149446576\\
266.05125	-263.639774728476\\
266.565	-263.496351890762\\
266.91	-263.987542794111\\
267.555	-265.118049096638\\
268.06875	-264.975063294178\\
268.41375	-265.466936877783\\
269.05875	-266.596322462577\\
269.5725	-266.453775583819\\
269.9175	-266.946331696879\\
270.5625	-268.074594830259\\
271.0725	-267.930183648184\\
271.41375	-268.409376007715\\
272.07	-269.551344238173\\
272.57625	-269.408890058631\\
272.9175	-269.888759518464\\
273.57375	-271.029606233706\\
274.07625	-270.885342999752\\
274.42125	-271.368143774583\\
275.07375	-272.509405983444\\
275.58375	-272.36630553651\\
275.925	-272.847528775393\\
276.5775	-273.987674397778\\
277.0875	-273.845014604155\\
277.42875	-274.326914520211\\
278.08125	-275.465941833693\\
278.59125	-275.323724557748\\
278.93625	-275.814481043078\\
279.58125	-276.9456994728\\
280.095	-276.802435397392\\
280.44	-277.293874658454\\
281.085	-278.423973475922\\
281.59875	-278.281147123193\\
281.94375	-278.77326900971\\
282.58875	-279.902246478263\\
283.1025	-279.759859735255\\
283.4475	-280.252664096133\\
284.0925	-281.380518483791\\
284.6025	-281.236265338614\\
284.94375	-281.715704024708\\
285.6	-282.857264475876\\
286.10625	-282.714972071224\\
286.4475	-283.195087806663\\
287.1	-284.337059520279\\
287.61	-284.193679689497\\
287.95125	-284.674472333744\\
288.60375	-285.815328559174\\
289.11375	-285.672388193542\\
289.455	-286.153857605269\\
290.1075	-287.293596617126\\
290.6175	-287.151097583464\\
290.9625	-287.641419590074\\
291.6075	-288.77334944225\\
292.12125	-288.629807859371\\
292.46625	-289.120812736881\\
293.11125	-290.25162408416\\
293.625	-290.108519021367\\
293.97	-290.600206620023\\
294.615	-291.729897722767\\
295.12875	-291.587231069558\\
295.47375	-292.079601238787\\
296.11875	-293.208170362036\\
296.6325	-293.065944004046\\
296.9775	-293.558996592458\\
297.61875	-294.687887737144\\
298.13625	-294.544657824937\\
298.48125	-295.038392680318\\
299.1225	-296.166167082422\\
299.64	-296.023372532333\\
299.985	-296.517789501647\\
300.62625	-297.644445406009\\
301.14375	-297.502088126335\\
301.48875	-297.997187055722\\
302.13	-299.12272271187\\
302.64375	-298.978470967841\\
302.985	-299.460186533495\\
303.6375	-300.599518707189\\
304.1475	-300.45718068005\\
304.4925	-300.947751113321\\
305.1375	-302.079274286275\\
305.65125	-301.935891278281\\
305.99625	-302.427144528065\\
306.64125	-303.557548562752\\
307.155	-303.41460276264\\
307.5	-303.906538678885\\
308.145	-305.035821837368\\
308.65875	-304.89331513323\\
309.00375	-305.385933565068\\
309.64875	-306.51409411409\\
310.15875	-306.36972257984\\
310.5	-306.848976775678\\
311.15625	-307.990842664067\\
311.6625	-307.848429071169\\
312.00375	-308.328360354493\\
312.66	-309.469104572494\\
313.1625	-309.324881395034\\
313.5075	-309.80774467862\\
314.16	-310.948904996569\\
314.67	-310.805844710835\\
315.01125	-311.287129747378\\
315.66375	-312.427173321392\\
316.17375	-312.284553859388\\
316.515	-312.766515560084\\
317.1675	-313.905440668159\\
317.67375	-313.76098590038\\
318.015	-314.237776881421\\
318.67125	-315.383707040839\\
319.1775	-315.239689172263\\
319.51875	-315.717157744412\\
320.175	-316.861972443399\\
320.68125	-316.718393329382\\
321.0225	-317.19653935517\\
321.67875	-318.340236879807\\
322.185	-318.197098371847\\
322.52625	-318.675921713023\\
323.1825	-319.818500354031\\
323.68875	-319.675804299768\\
324.03	-320.155304817296\\
324.68625	-321.296762870037\\
325.1925	-321.154511113253\\
325.53375	-321.634688667313\\
326.18625	-322.776558590537\\
326.69625	-322.633218812412\\
327.0375	-323.114073262394\\
327.69	-324.254827539691\\
328.2	-324.111927397351\\
328.54125	-324.593458601858\\
329.19375	-325.733095508266\\
329.70375	-325.590636868177\\
330.04875	-326.081021238158\\
330.69375	-327.212849025081\\
331.2075	-327.069347224996\\
331.5525	-327.560414452229\\
332.1975	-328.691123575209\\
332.71125	-328.548058467915\\
333.05625	-329.03980840257\\
333.70125	-330.169397122395\\
334.215	-330.026770597036\\
334.56	-330.519203088468\\
335.205	-331.647669670606\\
335.71875	-331.505483612466\\
336.06375	-331.998598509209\\
336.705	-333.12738775023\\
337.2225	-332.984197514306\\
337.5675	-333.477994664073\\
338.20875	-334.605667002047\\
338.72625	-334.462912302661\\
339.07125	-334.957391552341\\
339.7125	-336.083945232535\\
340.23	-335.941627977631\\
340.575	-336.436789173289\\
341.21625	-337.562222445658\\
341.73	-337.418010201098\\
342.07125	-337.899787554749\\
342.72375	-339.039017565904\\
343.23375	-338.896719994211\\
343.57875	-339.387352785852\\
344.22375	-340.518773835675\\
344.7375	-340.375430673356\\
345.0825	-340.86674626784\\
345.7275	-341.997048020501\\
346.24125	-341.854142238639\\
346.58625	-342.346140485838\\
347.23125	-343.475321203829\\
347.745	-343.332854690162\\
348.09	-343.825535439135\\
348.735	-344.953593389625\\
349.245	-344.809261518998\\
349.58625	-345.288577549642\\
350.2425	-346.430341081985\\
350.74875	-346.287968091196\\
351.09	-346.767961196543\\
351.7425	-347.910134784493\\
352.2525	-347.766675549037\\
352.59375	-348.247345588694\\
353.24625	-349.3884040015\\
353.75625	-349.245383892629\\
354.0975	-349.726730725414\\
354.75	-350.866672236846\\
355.26	-350.72409312208\\
355.60125	-351.20611660602\\
356.25375	-352.344939494499\\
356.76	-352.20052454557\\
357.10125	-352.677377407281\\
357.7575	-353.823205778426\\
358.26375	-353.679227898285\\
358.605	-354.156758338582\\
359.26125	-355.301471092597\\
359.7675	-355.157932136246\\
360.10875	-355.636140017589\\
360.765	-356.779735440977\\
361.27125	-356.636637259563\\
361.6125	-357.11552244363\\
362.26875	-358.257998827535\\
362.775	-358.115343268346\\
363.11625	-358.594905616029\\
363.7725	-359.736261256239\\
364.27875	-359.594050162704\\
364.62	-360.07428953411\\
365.2725	-361.216057652584\\
365.7825	-361.072757942744\\
366.12375	-361.553674197193\\
366.77625	-362.694326512031\\
367.28625	-362.551466608574\\
367.6275	-363.033059604597\\
368.28	-364.17259439126\\
368.79	-364.030176160302\\
369.135	-364.520622892343\\
369.78	-365.652348599515\\
370.29375	-365.508886598032\\
370.63875	-366.000016173676\\
371.28375	-367.130623057893\\
371.7975	-366.987597921871\\
372.1425	-367.479410191214\\
372.7875	-368.608896513692\\
373.30125	-368.466310131922\\
373.64625	-368.958804944245\\
374.29125	-370.087168970879\\
374.805	-369.945023228291\\
375.15	-370.438200432053\\
375.79125	-371.566887754767\\
376.30875	-371.42373721108\\
376.65375	-371.917596653918\\
377.295	-373.045166913155\\
377.8125	-372.902452080393\\
378.1575	-373.396993609121\\
378.79875	-374.523445050577\\
379.31625	-374.381167836331\\
379.66125	-374.876391296939\\
380.3025	-376.001722170996\\
380.81625	-375.85754944175\\
381.1575	-376.339388582186\\
381.81	-377.478516416487\\
382.32	-377.336259315769\\
382.665	-377.826954464511\\
383.31	-378.958273376691\\
383.82375	-378.814970075828\\
384.16875	-379.306348013738\\
384.81375	-380.4365474699\\
385.3275	-380.293681722034\\
385.6725	-380.785742298911\\
386.3175	-381.914820561972\\
386.83125	-381.772394254491\\
387.17625	-382.265137319315\\
387.82125	-383.393092656875\\
388.33125	-383.248800465546\\
388.6725	-383.728178329816\\
389.32875	-384.869839491937\\
389.835	-384.727507118612\\
390.17625	-385.207562044799\\
390.82875	-386.349633871044\\
391.33875	-386.206214657332\\
391.68	-386.686946504969\\
392.3325	-387.827902998245\\
392.8425	-387.684923081813\\
393.18375	-388.166331709647\\
393.83625	-389.306171144147\\
394.34625	-389.163632392162\\
394.69125	-389.653893053536\\
395.33625	-390.785923288636\\
395.85	-390.642342588485\\
396.195	-391.133286134162\\
396.84	-392.264198020861\\
397.35375	-392.121053670888\\
397.69875	-392.612679951187\\
398.34375	-393.742471749426\\
398.8575	-393.599765639475\\
399.2025	-394.0920745039\\
399.8475	-395.220744478297\\
400.36125	-395.078478494352\\
400.70625	-395.571469791584\\
401.3475	-396.700461160155\\
401.865	-396.55719223562\\
402.21	-397.050865813522\\
402.85125	-398.1787405974\\
403.36875	-398.035906863384\\
403.71375	-398.530262568995\\
404.355	-399.657019012597\\
404.8725	-399.514622377745\\
405.2175	-400.009660057279\\
405.85875	-401.135296409711\\
406.3725	-400.991005827186\\
406.71375	-401.472660613535\\
407.36625	-402.612093266114\\
407.87625	-402.469715459815\\
408.22125	-402.96022455267\\
408.86625	-404.091848165555\\
409.38	-403.948425978457\\
409.725	-404.43961790126\\
410.37	-405.570122532217\\
410.88375	-405.427137383217\\
411.22875	-405.919011985991\\
411.87375	-407.048395896662\\
412.3875	-406.905849674199\\
412.7325	-407.398406806148\\
413.3775	-408.526668262857\\
413.8875	-408.382257728481\\
414.22875	-408.86145109897\\
414.885	-410.003417656746\\
415.39125	-409.860964140265\\
415.7325	-410.340834610805\\
416.38875	-411.481679650854\\
416.89125	-411.337417071309\\
417.23625	-411.820218868012\\
417.88875	-412.961479411615\\
418.39875	-412.818379620813\\
418.74	-413.299603869911\\
419.3925	-414.439747824484\\
419.9025	-414.297088689791\\
420.24375	-414.77898961582\\
420.89625	-415.918015258942\\
421.40625	-415.775798644715\\
421.75125	-416.266556149312\\
422.39625	-417.397772909325\\
422.91	-417.254509485689\\
423.255	-417.745949765772\\
423.9	-418.87604691095\\
424.41375	-418.73322121282\\
424.75875	-419.225344118113\\
425.40375	-420.3543199118\\
425.9175	-420.211933826211\\
426.2625	-420.704739205621\\
426.9075	-421.832591915843\\
427.4175	-421.688339419478\\
427.75875	-422.16777911621\\
428.415	-423.309337893926\\
428.92125	-423.167046153414\\
429.2625	-423.647162899268\\
429.915	-424.789132949379\\
430.425	-424.645753773014\\
430.76625	-425.126547427453\\
431.41875	-426.267401986807\\
431.92875	-426.124462278385\\
432.27	-426.605932700081\\
432.9225	-427.745670043298\\
433.4325	-427.603171669633\\
433.7775	-428.093494695527\\
434.4225	-429.225422879728\\
434.93625	-429.081881946865\\
435.28125	-429.572887843428\\
435.92625	-430.703697520138\\
436.44	-430.560593110186\\
436.785	-431.052281727663\\
437.43	-432.18197115725\\
437.94375	-432.039305159702\\
438.28875	-432.53167634752\\
438.93375	-433.660243795031\\
439.4475	-433.518018095516\\
439.7925	-434.011071702283\\
440.43375	-435.139961181654\\
440.95125	-434.996731917731\\
441.29625	-435.490467791235\\
441.9375	-436.618240525405\\
442.455	-436.475446626452\\
442.8	-436.969864613655\\
443.44125	-438.09651884747\\
443.95875	-437.954162221779\\
444.30375	-438.449262168821\\
444.945	-439.574796151814\\
445.45875	-439.430545053185\\
445.8	-439.912261628673\\
446.4525	-441.05159213283\\
446.9625	-440.909254766717\\
447.3075	-441.399826219142\\
447.9525	-442.531347723205\\
448.46625	-442.387965366272\\
448.81125	-442.879219634983\\
449.45625	-444.009621998184\\
449.97	-443.866676851954\\
450.315	-444.358613786899\\
450.96	-445.487895271308\\
451.47375	-445.345389223868\\
451.81875	-445.838008674177\\
452.46375	-446.966167546544\\
452.97375	-446.821796660381\\
453.315	-447.301051866806\\
453.97125	-448.442916082503\\
454.4775	-448.300503153033\\
454.81875	-448.780435446733\\
455.475	-449.921177989506\\
455.9775	-449.77695546681\\
456.3225	-450.25981977197\\
456.975	-451.4009784246\\
457.485	-451.257918795344\\
457.82625	-451.739204841838\\
458.47875	-452.87924674796\\
458.98875	-452.736627945219\\
459.33	-453.218590655653\\
459.9825	-454.357514093271\\
460.48875	-454.21305997612\\
460.83	-454.68985196849\\
461.48625	-455.8357804645\\
461.9925	-455.691763249324\\
462.33375	-456.169232832597\\
462.99	-457.314045865615\\
463.49625	-457.170467407765\\
463.8375	-457.64861444447\\
464.49375	-458.792310300584\\
465	-458.649172451551\\
465.34125	-459.127996803436\\
465.9975	-460.270573773375\\
466.50375	-460.127878380794\\
466.845	-460.607379908822\\
467.50125	-461.748836287954\\
468.0075	-461.606585195602\\
468.34875	-462.086763759951\\
469.00125	-463.228632019501\\
469.51125	-463.085292896082\\
469.8525	-463.566148356143\\
470.505	-464.706900967189\\
471.015	-464.564001482343\\
471.35625	-465.045533696718\\
472.00875	-466.185168934303\\
472.51875	-466.042710954491\\
472.86375	-466.533096343664\\
473.50875	-467.664922462421\\
474.0225	-467.521421312633\\
474.3675	-468.012489558834\\
475.0125	-469.143197011049\\
475.52625	-469.000132556874\\
475.87125	-469.491883510273\\
476.51625	-470.621470556741\\
477.03	-470.478844687319\\
477.375	-470.971278197268\\
478.02	-472.099743103464\\
478.53375	-471.957557704071\\
478.87875	-472.450673619105\\
479.52	-473.5794611946\\
480.0375	-473.436271607234\\
480.3825	-473.930069775064\\
481.02375	-475.05774044489\\
481.54125	-474.914986396912\\
481.88625	-475.409466664425\\
482.5275	-476.536018673856\\
483.045	-476.393702073206\\
483.39	-476.888864286466\\
484.03125	-478.014295885464\\
484.545	-477.870084286572\\
484.88625	-478.351862650011\\
485.53875	-479.491090991412\\
486.04875	-479.348794081007\\
486.39375	-479.839427891757\\
487.03875	-480.970847272468\\
487.5525	-480.827504761475\\
487.8975	-481.318821374843\\
488.5425	-482.449121455797\\
489.05625	-482.30621632808\\
489.40125	-482.79821559394\\
490.04625	-483.927394637633\\
490.56	-483.784928780926\\
490.905	-484.277610548333\\
491.55	-485.405666821944\\
492.06	-485.261335599666\\
492.40125	-485.740652640861\\
493.0575	-486.88241450029\\
493.56375	-486.740042173185\\
493.905	-487.220036288875\\
494.5575	-488.362208213858\\
495.0675	-488.218749632348\\
495.40875	-488.699420682138\\
496.06125	-489.840477429397\\
496.57125	-489.697457977262\\
496.9125	-490.178805819969\\
497.565	-491.31874566328\\
498.075	-491.176167208035\\
498.41625	-491.658191701684\\
499.06875	-492.797012919477\\
499.575	-492.652598621433\\
499.91625	-493.129452494446\\
499.99875	-493.320206052271\\
};
\addlegendentry{$\Koo=-100$}

\end{axis}

\end{tikzpicture}%

==> L2NormSVE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.446\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-400,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$\log$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$L^2\text{ Norm}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0148525516492555\\
0.0474466309527202	-1.06836817459595\\
0.0585511616012013	-0.996533361357308\\
0.0878267424018304	-0.68850909842223\\
0.0979217702640653	-0.763148227363899\\
0.114073814843721	-1.26841646390011\\
0.120130831561085	-1.36175020129002\\
0.13628287614074	-1.23696119996333\\
0.273575255067726	-1.44767499625914\\
0.381592053194083	-1.59199992429495\\
0.465380784450986	-1.75177080490215\\
0.53099846555574	-1.93456755480958\\
0.590559129943188	-2.18684634967462\\
0.75510808409831	-3.08242609160936\\
0.811640240127076	-3.61048175097528\\
0.910571513177388	-4.56650319888053\\
0.951961127412687	-4.70487790995702\\
0.999407758365408	-4.77721498433783\\
1.04382588095945	-4.79363853739687\\
1.13569063450615	-4.80373483180608\\
1.19222279053491	-4.84871517859096\\
1.2538024604948	-4.9388277550155\\
1.31639163324093	-5.08240343572254\\
1.38301881713193	-5.30923406151959\\
1.55867230193553	-6.0638331988136\\
1.61722346353673	-6.42434812223979\\
1.68788865857272	-7.04779172980426\\
1.76763937868469	-7.70098205899779\\
1.81003849570624	-7.86054653106339\\
1.84739009879667	-7.91034025019917\\
1.89483672974939	-7.91921778998233\\
1.97054943871643	-7.92692151652318\\
2.02304358360027	-7.96778124402101\\
2.07856623684279	-8.0531063042169\\
2.14216491237516	-8.20738709319653\\
2.22191563248714	-8.48013121660034\\
2.41977817858776	-9.2842389035871\\
2.48438635690633	-9.69593503092767\\
2.64893531106145	-10.8337188692466\\
2.68931542251056	-10.9151989229747\\
2.7337335451046	-10.9411381138726\\
2.81651277357525	-10.9723217258346\\
2.86900691845909	-11.0316802807656\\
2.92755808006029	-11.1467356462385\\
3.00024228066872	-11.3561612083922\\
3.17387675989988	-11.9752076778002\\
3.26170350230166	-12.3416166903571\\
3.33337820012383	-12.7648535325051\\
3.4898511319891	-13.7430855545672\\
3.53527875736938	-13.8531052454229\\
3.58676339946697	-13.9051858822168\\
3.6675236223652	-13.9762802795299\\
3.72506528118015	-14.0730155667937\\
3.79472097342989	-14.2515594837086\\
3.90778528548736	-14.63048990943\\
4.10564783158799	-15.3659418625667\\
4.18640805448621	-15.8134343459253\\
4.32571943898563	-16.6034372524457\\
4.37922308665571	-16.7532818169043\\
4.44181225940184	-16.8453980863641\\
4.5245914878725	-16.9674467504241\\
4.59323767733599	-17.1267046263889\\
4.68914044202762	-17.4283531158648\\
4.95161116644681	-18.367660179218\\
5.04448542277976	-18.8525666132174\\
5.16461625434084	-19.4641765949922\\
5.22619592430073	-19.6463862466464\\
5.3150321694888	-19.8119057677918\\
5.39579239238702	-19.9868318213454\\
5.48563814036129	-20.2548501550083\\
5.78243195951222	-21.2807432277849\\
5.88237273534872	-21.7548542664414\\
6.01158909198591	-22.3540443481818\\
6.08427329259428	-22.5654954439269\\
6.2821358386949	-23.063349883947\\
6.56075860769374	-23.9909100311351\\
6.66473739467523	-24.397557585159\\
6.89995154386628	-25.3774651658232\\
7.2330874633214	-26.374923575718\\
7.53290979083101	-27.4364159338371\\
7.72370581742808	-28.2030719017385\\
7.86503620749994	-28.6134147802925\\
7.99728107249575	-29.0412966973225\\
8.43944329286347	-30.6176817805578\\
8.57471666621802	-31.1181412652443\\
9.1501332543678	-33.0135387970248\\
9.63065658061214	-34.7117817609158\\
10.7057770479447	-38.4233252400126\\
10.9177726330525	-39.1461578762119\\
11.2458610385765	-40.2995171435865\\
11.6567286725711	-41.6947068789953\\
11.9212184025628	-42.6280748540959\\
13.269914124963	-47.28821076105\\
13.5172423075888	-48.1236585121767\\
14.2037042022236	-50.4967005124475\\
14.4681939322152	-51.414829438003\\
14.9618407946806	-53.1342105721579\\
15.2222925135273	-54.0087033092077\\
15.9006783858724	-56.35617376954\\
16.1459875629257	-57.2076324590823\\
16.6032923250868	-58.8160646934912\\
16.9071526637413	-59.8259564437056\\
17.5491964357822	-62.0559177735522\\
17.7823915794008	-62.852887858777\\
18.3032950170942	-64.6824947566532\\
18.5798987805206	-65.6025043421587\\
19.2138665302716	-67.8083058227252\\
19.4440331655316	-68.590541524895\\
19.9800791450185	-70.4737829644287\\
20.2516353945137	-71.3767352067536\\
20.8744986136162	-73.547386636501\\
21.1056747516623	-74.3291266992074\\
21.6588822785151	-76.2707212684275\\
21.9223625057205	-77.1481400421411\\
22.5331116913883	-79.2797539952238\\
22.7683258405793	-80.0719260384488\\
23.3346569036531	-82.0576011619494\\
23.5910706113549	-82.9128032063877\\
24.1947532775191	-85.0215542569973\\
24.4329959350688	-85.8223104506167\\
25.0043745120736	-87.8249861749577\\
25.258769214203	-88.6741234489297\\
25.8563948636498	-90.7631680186502\\
26.0976660295582	-91.57289059718\\
26.6740921204943	-93.5922003304496\\
26.9264678170512	-94.4355907106977\\
27.5170269469943	-96.5014420492031\\
27.7623361240477	-97.3235800795808\\
28.3417907233424	-99.352895747765\\
28.5931569171131	-100.193533624794\\
29.1796780359114	-102.246055877673\\
29.4270062185371	-103.074328350134\\
30.0084798234043	-105.110317039114\\
30.2588365143888	-105.947909976622\\
30.8433386276146	-107.993826450783\\
31.0916763130266	-108.825106738747\\
31.6751689234662	-110.867698515325\\
31.9245161116644	-111.702306981104\\
32.5069992193178	-113.741564462209\\
32.7573559103023	-114.579509596602\\
33.3388295151694	-116.615425786723\\
33.589186206154	-117.453103199912\\
34.1736883193798	-119.498914499894\\
34.4220260047918	-120.33030786315\\
35.0055186152314	-122.3727692791\\
35.2548658034296	-123.207513169263\\
35.8363394082968	-125.243411893065\\
36.0866960992813	-126.081108345158\\
36.6711982125071	-128.126895140318\\
36.9205454007053	-128.961924815924\\
37.5	-130.991114511333\\
37.7513661937707	-131.831909173835\\
38.3368778097828	-133.88101703992\\
38.5852154951947	-134.712724637661\\
39.1656795972757	-136.745233878981\\
39.4170457910464	-137.586318995151\\
39.9995288986997	-139.625503427005\\
40.2498855896843	-140.463523990345\\
40.8313591945514	-142.49935202793\\
41.0817158855359	-143.337118352237\\
41.6652084959754	-145.379621606334\\
41.9145556841737	-146.214322823506\\
42.4970387918271	-148.253469747507\\
42.7473954828116	-149.091527390927\\
43.3288690876787	-151.127317978316\\
43.5792257786632	-151.965121232052\\
44.1627183891027	-154.007587439423\\
44.412065577301	-154.842325375609\\
44.9945486849544	-156.881435435252\\
45.2449053759389	-157.719529670054\\
45.826378980806	-159.755283587939\\
46.0767356717905	-160.593123133656\\
46.66022828223	-162.635553103172\\
46.9095754704283	-163.470327099459\\
47.4920585780817	-165.509401085871\\
47.7424152690662	-166.347531257242\\
48.3228793711471	-168.380038944095\\
48.5742455649178	-169.221124459388\\
49.1567286725711	-171.260308010786\\
49.4070853635556	-172.098328353461\\
49.9885589684228	-174.134156261717\\
50.2389156594072	-174.971921822013\\
50.8224082698468	-177.014425743402\\
51.0717554580451	-177.849125480016\\
51.6542385656984	-179.888273832531\\
51.9045952566829	-180.726329366043\\
52.4860688615501	-182.762122093012\\
52.7364255525345	-183.599922678331\\
53.3199181629741	-185.642391651275\\
53.5692653511724	-186.477126353868\\
54.1517484588258	-188.516239741804\\
54.4021051498102	-189.354330266542\\
54.9835787546774	-191.390088000856\\
55.2339354456618	-192.227923450303\\
55.8174280561014	-194.270357624148\\
56.0667752442997	-195.105127165609\\
56.6492583519531	-197.14420570639\\
56.8996150429375	-197.982331122506\\
57.4800791450185	-200.014843659332\\
57.7314453387891	-200.855924191633\\
58.3149379492287	-202.898323635695\\
58.564285137427	-203.733127957497\\
59.1457587422941	-205.768961124805\\
59.3961154332786	-206.606721351225\\
59.9806175465044	-208.652441790191\\
60.2299647347027	-209.487536220163\\
60.8094193339974	-211.516658243584\\
61.0607855277681	-212.357518648317\\
61.6462971437801	-214.406560172787\\
61.8946348291921	-215.23833281517\\
62.4750989312731	-217.270775568942\\
62.7264651250437	-218.111925671046\\
63.3089482326971	-220.151044810724\\
63.5593049236816	-220.989129549968\\
64.1407785285488	-223.024893095585\\
64.3911352195332	-223.862722733342\\
64.9746278299728	-225.90516272835\\
65.2239750181711	-226.739926425568\\
65.8064581258244	-228.779010828526\\
66.0568148168089	-229.617130362885\\
66.6372789188898	-231.649648802171\\
66.8886451126605	-232.490723442558\\
67.4721377231001	-234.533128773157\\
67.7214849112984	-235.367927193468\\
68.3029585161655	-237.403766278925\\
68.55331520715	-238.241520601292\\
69.1378173203758	-240.287246935109\\
69.3871645085741	-241.122335430229\\
69.9666191078687	-243.151463414194\\
70.2179853016394	-243.992317902\\
70.8034969176515	-246.041365320156\\
71.0518346030635	-246.87313203011\\
71.6322987051444	-248.905580740858\\
71.8836648989151	-249.746724902954\\
72.4661480065685	-251.785849976438\\
72.716504697553	-252.623928771467\\
73.2979783024201	-254.659698266369\\
73.5483349934046	-255.497521972318\\
74.1318276038442	-257.53996789194\\
74.3811747920424	-258.374725654436\\
74.9636578996958	-260.413815996691\\
75.2140145906803	-261.251929581733\\
75.7944786927612	-263.284453980332\\
76.0458448865319	-264.125522679143\\
76.6293374969715	-266.1679339378\\
76.8786846851697	-267.002726420092\\
77.4601582900369	-269.038571453579\\
77.7105149810213	-269.876319845714\\
78.2950170942472	-271.922052095676\\
78.5443642824454	-272.757134636987\\
79.1238188817401	-274.786268596291\\
79.3751850755108	-275.627117154276\\
79.9606966915229	-277.676170476291\\
80.2090343769349	-278.507931244668\\
80.7894984790158	-280.540385919058\\
81.0408646727865	-281.381524135264\\
81.6233477804399	-283.420655146783\\
81.8737044714243	-284.258727993798\\
82.4551780762915	-286.29450344047\\
82.7055347672759	-287.1323212124\\
83.2890273777156	-289.174773057935\\
83.5383745659138	-290.00952488451\\
84.1208576735672	-292.048621166535\\
84.3712143645516	-292.886728801803\\
84.9516784666326	-294.919259159622\\
85.2030446604032	-295.760321916935\\
85.7865372708429	-297.802739103252\\
86.0358844590411	-298.637525647858\\
86.6173580639083	-300.67337662875\\
86.8677147548927	-301.511119091208\\
87.4522168681186	-303.556857256609\\
87.7015640563168	-304.391933844721\\
88.2810186556115	-306.421073778588\\
88.5323848493822	-307.261916407461\\
89.1178964653943	-309.310975632585\\
89.3662341508062	-310.142730460051\\
89.9466982528872	-312.175191097333\\
90.1980644466579	-313.016323368335\\
90.7805475543112	-315.055460317182\\
91.0309042452957	-315.893527216828\\
91.6123778501629	-317.929308614603\\
91.8627345411473	-318.767120453131\\
92.4462271515869	-320.809578223963\\
92.6955743397852	-321.644324115187\\
93.2780574474385	-323.683426336407\\
93.528414138423	-324.521528022438\\
94.1088782405039	-326.554064338933\\
94.3602444342746	-327.395121155263\\
94.9437370447142	-329.437544268741\\
95.1930842329125	-330.272324876133\\
95.7745578377796	-332.308181803958\\
96.0249145287641	-333.145918337192\\
96.6094166419899	-335.191662417595\\
96.8587638301882	-336.026733052927\\
97.4382184294828	-338.055878960928\\
97.6895846232536	-338.896715661106\\
98.2750962392656	-340.945780788946\\
98.5234339246776	-341.777529675882\\
99.1038980267585	-343.809996275665\\
99.3552642205292	-344.651122601846\\
99.9377473281826	-346.690265487648\\
99.9993269981425	-346.887429862455\\
};
\addlegendentry{P1}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0148525516492555\\
0.0434086198077921	-1.1473127487771\\
0.0565321560287657	-1.23423074938592\\
0.0686461894634931	-1.17031928235588\\
0.0938837591191941	-0.976842484946474\\
0.10296928419524	-1.03414958517408\\
0.156472931865267	-1.5423556203632\\
0.189786523810824	-1.56533584907982\\
0.231176138046123	-1.54508473110695\\
0.343230947317409	-1.46461070908572\\
0.390677578270129	-1.47251461838806\\
0.437114706436603	-1.5171126414719\\
0.485570840175512	-1.61043024939352\\
0.535036476700668	-1.77221125162191\\
0.58551161601207	-2.03863208863629\\
0.652138799903071	-2.55398867047018\\
0.887352949094122	-4.45771331466602\\
0.937828088405524	-4.5955108633853\\
0.998398255579161	-4.68760277500508\\
1.03776886424208	-4.70388730424662\\
1.08420599240856	-4.68041512156339\\
1.17506124316901	-4.62384701755241\\
1.22149837133549	-4.63229373227256\\
1.26692599671577	-4.67753073183422\\
1.31437262766843	-4.77170634128072\\
1.36686677255227	-4.94380633225563\\
1.42642743693972	-5.23822185560266\\
1.5051686542655	-5.77440403017999\\
1.7494683285326	-7.55034893364018\\
1.79893396505776	-7.67175557264898\\
1.84638059601042	-7.72227231344368\\
1.89584623253558	-7.73110829925037\\
2.03616711982124	-7.71745035357276\\
2.08361375077396	-7.7599629323297\\
2.13408889008531	-7.85120941599018\\
2.18961154332789	-8.01540604428391\\
2.25421972164645	-8.29766321133872\\
2.33397044175842	-8.77325272954471\\
2.45612027889194	-9.68135444852282\\
2.55404204915607	-10.337009469395\\
2.61158370797102	-10.5642822582089\\
2.66205884728242	-10.6659533894367\\
2.71253398659383	-10.7090508630254\\
2.79127520391955	-10.7288395136342\\
2.8589118905968	-10.757249474592\\
2.91241553826688	-10.8151182163309\\
2.96692868872316	-10.9204003437587\\
3.0285083586831	-11.1051528341407\\
3.10018305650522	-11.4127777085992\\
3.18800979890705	-11.9142226435355\\
3.43937599267775	-13.4386683537015\\
3.49489864592027	-13.5818710071297\\
3.55143080194904	-13.6574766978885\\
3.75030285083585	-13.8522309865148\\
3.81289202358198	-13.9919125498698\\
3.88254771583172	-14.2195105285203\\
3.96330793872988	-14.5805981066259\\
4.06829622849762	-15.1811798741613\\
4.2469782216599	-16.2142742136347\\
4.31259590276471	-16.4407394913469\\
4.37518507551079	-16.5685951554333\\
4.46200231512637	-16.6780140833499\\
4.55487657145932	-16.804983126682\\
4.6255417664953	-16.9524405467792\\
4.69923546988991	-17.1725694059563\\
4.78302420114682	-17.5114437961431\\
4.88902199370068	-18.0584857151984\\
5.0969795676636	-19.1585693100879\\
5.16966376827202	-19.3912964822457\\
5.24537647723906	-19.5464533551819\\
5.43718200662232	-19.8922253028626\\
5.51794222952054	-20.1200381943322\\
5.60677847470856	-20.4544116908454\\
5.71681427840741	-20.9785591910057\\
5.94395240530866	-22.0921165561976\\
6.02471262820683	-22.3426181762188\\
6.11859638732602	-22.5460930972595\\
6.26800279968774	-22.8624862877361\\
6.35885805044819	-23.1274693837521\\
6.45778932349856	-23.5023937239566\\
6.58599617734944	-24.1006410739702\\
6.77174469001534	-24.9592271583328\\
6.86360944356204	-25.2587016666892\\
6.97465475004714	-25.5261507138547\\
7.1230516596226	-25.8869672985888\\
7.22602094381779	-26.2153567507564\\
7.34110426144775	-26.6765363222675\\
7.68130670040648	-28.1155087189582\\
7.79639001803645	-28.4287628174441\\
7.98617654184727	-28.9348060694031\\
8.10125985947724	-29.3306877966166\\
8.2425902495491	-29.9193896851343\\
8.46972837645029	-30.868487106905\\
8.58784020243894	-31.2394793423144\\
8.89371954666598	-32.1350116861356\\
9.03202142837915	-32.667757255867\\
9.35304331439954	-33.9448456163454\\
9.50446873233369	-34.3975396242262\\
9.69829326728944	-34.9856594267671\\
9.84467117129242	-35.5234109345666\\
10.2323202412039	-37.0061109489149\\
10.6724634559992	-38.4403248071829\\
11.0984736317872	-40.0290556156604\\
11.4780466794089	-41.2734379446625\\
12.015102161682	-43.2167570749726\\
12.2806013944598	-44.0985414717782\\
12.5572051578862	-45.1391496527782\\
12.7742482569252	-45.9026892171856\\
13.2042964438582	-47.3635001682244\\
13.6454491614397	-48.9521092337352\\
14.0320887285649	-50.2747508939136\\
14.5257355910302	-52.0346054447084\\
14.8810805717824	-53.2627389206585\\
15.3817939537513	-55.038592027214\\
15.7532909790831	-56.333682812151\\
16.2247287802514	-57.9991605649821\\
16.6335774086737	-59.4321376001417\\
17.0908821708348	-61.0394028532503\\
17.5300158828438	-62.5867686495773\\
18.0044821923709	-64.2445126146892\\
18.5798987805206	-66.2803243026797\\
20.9603063504455	-74.638526431896\\
22.9601313699626	-81.660649957237\\
25.1931515330982	-89.5073895646526\\
36.1240477023717	-127.908637741881\\
99.9993269981425	-352.315700141634\\
};
\addlegendentry{P2}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0148525516492555\\
0.0423991170215459	-1.13353465607207\\
0.0565321560287657	-1.23292239870528\\
0.0686461894634931	-1.16599956708905\\
0.0938837591191941	-0.962342265434529\\
0.103978786981429	-1.02412325800475\\
0.156472931865267	-1.51825573008625\\
0.188777021024578	-1.54017622432929\\
0.230166635259934	-1.51898631008856\\
0.343230947317409	-1.43450016139514\\
0.390677578270129	-1.44132509054862\\
0.437114706436603	-1.48467318386872\\
0.485570840175512	-1.57617734872696\\
0.535036476700668	-1.73485250968145\\
0.58551161601207	-1.9949428279636\\
0.654157805475563	-2.50901650335419\\
0.881295932376759	-4.27158292083925\\
0.930761568901914	-4.40845612800604\\
0.992341238861798	-4.50056022909314\\
1.03373085309715	-4.51924362508925\\
1.07915847847738	-4.49686870693148\\
1.17607074595526	-4.43336694078539\\
1.22250787412173	-4.44135595173873\\
1.26793549950196	-4.48593559521311\\
1.31639163324093	-4.58138365477771\\
1.36888577812476	-4.75208837655606\\
1.4294559452984	-5.04744460167035\\
1.51021616819662	-5.58608071124553\\
1.73634479231163	-7.18218913817003\\
1.78681993162303	-7.31879332172269\\
1.83426656257569	-7.37658435035559\\
1.88171319352841	-7.39013633541845\\
1.95742590249552	-7.36836953989797\\
2.0190055724554	-7.36294949283626\\
2.06645220340806	-7.39055843775566\\
2.11490833714703	-7.4584160747483\\
2.16841198481706	-7.58845634123628\\
2.22898215199075	-7.81313494782762\\
2.30267585538536	-8.19666181251432\\
2.40362613400811	-8.87528000827916\\
2.55101354079738	-9.85939803554453\\
2.60855519961234	-10.0756422626354\\
2.65903033892374	-10.1724716629616\\
2.71051498102133	-10.2128947564588\\
2.79026570113331	-10.2281152971894\\
2.85790238781061	-10.2526983904221\\
2.91140603548064	-10.3069951396709\\
2.96692868872316	-10.4099858252534\\
3.02749885589685	-10.5854327645287\\
3.09917355371903	-10.8820627840774\\
3.18800979890705	-11.3709255122427\\
3.42928096481546	-12.776406841882\\
3.48581312084423	-12.9246210218413\\
3.54133577408675	-13.0000349709638\\
3.6241150025574	-13.0570165522639\\
3.7008372143107	-13.1200748283575\\
3.76241688427058	-13.2111398259337\\
3.82601555980295	-13.359595510115\\
3.89769025762513	-13.6018665628445\\
3.98248849166822	-13.9892201284808\\
4.10261932322931	-14.6754352870684\\
4.23284518265268	-15.3841903452154\\
4.30048186932999	-15.6210878867943\\
4.36307104207606	-15.7512581206395\\
4.4408027566156	-15.8473844827259\\
4.54881955474195	-15.9797132277295\\
4.61948474977788	-16.1163035776914\\
4.6921689503863	-16.3193647786918\\
4.77494817885696	-16.6342428198986\\
4.87892696583845	-17.1407693116739\\
5.09496056209116	-18.2244146079026\\
5.16764476269952	-18.4424812027419\\
5.24335747166663	-18.5875300848157\\
5.43314399547745	-18.9082152858865\\
5.51390421837561	-19.123675067626\\
5.60274046356369	-19.441615740181\\
5.71277626726248	-19.9407135083313\\
5.9378953885913	-20.989507749539\\
6.01865561148946	-21.2288627858095\\
6.11152986782241	-21.4202371115241\\
6.26497429132905	-21.7259535291708\\
6.35582954208951	-21.9776945877386\\
6.45375131235363	-22.331023901447\\
6.58296766899076	-22.9047879834843\\
6.76568767329798	-23.7060507623338\\
6.85755242684468	-23.9912751676532\\
6.96657872775728	-24.2406261044125\\
7.11901364847768	-24.5898740330926\\
7.22097342988667	-24.8980377022446\\
7.33504724473039	-25.3316438425403\\
7.67625918647536	-26.7004770744837\\
7.79235200689152	-26.9994893807499\\
7.9811290279161	-27.4753963466875\\
8.09621234554606	-27.8507154132117\\
8.23754273561798	-28.4095111365023\\
8.46367135973293	-29.3054865575479\\
8.58178318572158	-29.657559202575\\
8.89069103830724	-30.5148814213841\\
9.03000242280666	-31.0256012084396\\
9.34193878375106	-32.2047564842478\\
9.49033569332653	-32.6278369964023\\
9.69324575335827	-33.2094275788142\\
9.8396236573613	-33.7196227773224\\
10.2242442189141	-35.1150324612111\\
10.6714539532129	-36.498350034345\\
11.0833310899938	-37.9579401368859\\
11.4871322044849	-39.2179506207587\\
11.9747220502329	-40.9025481438623\\
12.2866584111772	-41.8828680210035\\
12.9387972110803	-44.0765795063401\\
13.1689638463402	-44.8330071651245\\
13.6828007645301	-46.5758688235933\\
14.0048321533367	-47.6206243233241\\
14.5540016690446	-49.4694170547565\\
14.875023555065	-50.5251796787718\\
15.3737179314615	-52.2009735083835\\
15.7472339623657	-53.4350416491082\\
16.2176622607478	-55.0094612547448\\
16.6285298947425	-56.3744003744245\\
17.0848251541174	-57.8935236923382\\
17.5259778716989	-59.3669004973551\\
18.0044821923709	-60.9504868069997\\
18.9332247557003	-64.0414046206981\\
26.6619780870595	-89.7766473845684\\
33.1964896223113	-111.529712530202\\
99.9993269981425	-333.911816679241\\
};
\addlegendentry{P3}

\addplot [color=mycolor4, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0148525516492697\\
0.0292755808006007	-0.843803333552458\\
0.0413896142353423	-1.00255857994789\\
0.0504751393113878	-0.908422280734371\\
0.113064312057503	0.219989829020818\\
0.121140334347317	0.154228746122996\\
0.151425417934149	-0.167908204323609\\
0.1786819931623	-0.19617658628232\\
0.220071607397642	-0.180940392782531\\
0.323040891592868	-0.125757886417787\\
0.382601555980301	-0.129395420970624\\
0.442162220367734	-0.165440278688493\\
0.50475139311385	-0.240684627864141\\
0.574407085363561	-0.373255346795631\\
0.696556922497109	-0.676875537339669\\
0.756117586884542	-0.93860243242797\\
0.807602228982148	-1.11996944793488\\
0.834858804210299	-1.14198075807231\\
0.859086871079768	-1.10872038326961\\
0.895428971383964	-0.981773389159926\\
0.984265216571998	-0.65394183182741\\
1.06199693111154	-0.492554969655046\\
1.13569063450615	-0.388340371424889\\
1.1922227905349	-0.353039604220655\\
1.24572643820497	-0.355215526397899\\
1.30225859423372	-0.391936511434963\\
1.3668667725523	-0.473861813854441\\
1.44762699545051	-0.62649795210551\\
1.53242522949364	-0.846177761833232\\
1.62832799418527	-1.08967670484124\\
1.66366059170323	-1.11437345881484\\
1.69495517807628	-1.09164523237169\\
1.73735429509786	-1.00734355195075\\
1.90896976875656	-0.6090095327108\\
1.97761595822004	-0.526860914771504\\
2.03616711982126	-0.496753126915266\\
2.09168977306378	-0.501846402801391\\
2.15125043745121	-0.541348167488152\\
2.21989662691469	-0.625978189166645\\
2.30267585538536	-0.775833253705827\\
2.45914878725065	-1.07569102856046\\
2.49952889869977	-1.0918408225987\\
2.53789000457641	-1.06789754163502\\
2.59038414946025	-0.987165436749549\\
2.77007564540878	-0.671165472848074\\
2.83771233208604	-0.615244875240009\\
2.89828249925969	-0.601435046027632\\
2.95885266643336	-0.620583222923173\\
3.02547985032439	-0.676412708728762\\
3.10624007322261	-0.785233243642836\\
3.28896007752981	-1.05198270949855\\
3.33539720569628	-1.06406467918158\\
3.38082483107654	-1.03992446463508\\
3.44341400382265	-0.963191827145707\\
3.61401997469513	-0.731682072564695\\
3.68367566694484	-0.687545753457144\\
3.74727434247718	-0.680464375240646\\
3.81289202358198	-0.704989298328911\\
3.88759522976284	-0.767546839574877\\
3.99864053624788	-0.904746794589144\\
4.09656230651197	-1.0119951254066\\
4.15309446254072	-1.03575687353236\\
4.20558860742456	-1.02334087748451\\
4.26918728295691	-0.970961716778746\\
4.48623038199585	-0.757012456434424\\
4.55790507981803	-0.73664485280338\\
4.62756077206772	-0.748240404298798\\
4.70529248660726	-0.793817907596917\\
4.81734729587853	-0.898723042166239\\
4.92637359679112	-0.990564180134882\\
4.9909817751097	-1.00952671125717\\
5.05155194228337	-0.994881563499519\\
5.12928365682289	-0.940380612670666\\
5.30897515277142	-0.800860260138293\\
5.38771637009718	-0.778900299881528\\
5.46443858185049	-0.788324569167415\\
5.55024631867984	-0.830473109005965\\
5.80666002638168	-0.985537339537927\\
5.87631571863139	-0.978908969634972\\
5.96010444988828	-0.93750182570669\\
6.16402401270628	-0.820429966990289\\
6.2488222467494	-0.809555886498117\\
6.33563948636498	-0.828395575785649\\
6.44971330120872	-0.886267152834904\\
6.59710070799795	-0.958888213213172\\
6.67887043368239	-0.967055643136987\\
6.76467817051176	-0.944385017600055\\
7.05844348130401	-0.832425657292291\\
7.15333674320941	-0.842468731014691\\
7.27346757477051	-0.886892166518251\\
7.43902603171185	-0.947695924256934\\
7.5319002880448	-0.950242875151787\\
7.6378980805987	-0.921789437256166\\
7.85796968799634	-0.852172467785564\\
7.96396748055025	-0.85311071405944\\
8.08914582604248	-0.884941158789147\\
8.28801787492934	-0.938803529812176\\
8.39401566748325	-0.935260877085639\\
8.54140307427248	-0.897022593413269\\
8.69888550892401	-0.863543221196181\\
8.81800683769887	-0.867250911764472\\
8.98457479742645	-0.905052974607145\\
9.13902872371928	-0.930930457661702\\
9.26218806363906	-0.922302259444535\\
9.61652354160498	-0.872371769178187\\
9.77602498182895	-0.89583230863505\\
9.9819635502194	-0.923998083733139\\
10.12632244865	-0.913069506387373\\
10.4301827873045	-0.878468906403853\\
10.6038172665357	-0.896119467422423\\
10.8349934045818	-0.918490095880884\\
11.0126658949579	-0.903656700952737\\
11.2599940775837	-0.883687961564689\\
11.4618946348292	-0.899953225365905\\
11.6930707728753	-0.913831451359854\\
11.9363609443562	-0.894318276163617\\
12.148356529464	-0.889187595965808\\
12.680364497806	-0.902399319843298\\
12.9832153336743	-0.891877961156226\\
13.5444988828169	-0.900182106909227\\
13.8523972326164	-0.894991939587456\\
14.3490726034404	-0.901517891378305\\
14.7256171427033	-0.89747745532928\\
15.1849409104369	-0.901167494298917\\
15.6079225778663	-0.899486283820309\\
16.0551323121652	-0.900038269761566\\
16.5094085659676	-0.901131263016083\\
16.9959889089294	-0.898358522818768\\
18.0589953428271	-0.899284120557553\\
19.2845317253076	-0.901045383055035\\
21.3065658061216	-0.899687156062654\\
28.4649500632622	-0.900352480017133\\
65.0917301531752	-0.900609735231171\\
99.9993269981425	-0.900891748708929\\
};
\addlegendentry{P4}

\addplot [color=mycolor5, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0148525516492697\\
0.0100950278622776	-0.0803473041046487\\
0.0363421003041964	-0.679828301286378\\
0.0444181225940241	-0.550819374892399\\
0.0928742563329479	0.746515873095703\\
0.102969284195225	0.676859766127365\\
0.120130831561099	0.417929990738642\\
0.132244864995826	0.502744925693648\\
0.205938568390451	0.301132793180273\\
0.347268958462323	0.0565061088768459\\
0.460333270519826	-0.122922498567675\\
0.557245537997687	-0.225272031451752\\
0.690499905779745	-0.35344628914784\\
0.72785150887016	-0.487761931322368\\
0.780345653754011	-0.792762628186566\\
0.858077368293536	-1.34497687631435\\
0.872210407300727	-1.29942173732182\\
0.898457479742646	-1.05157673881347\\
0.961046652488761	-0.483899082673346\\
1.00748378065524	-0.288041608234664\\
1.05493041160794	-0.190697930413819\\
1.09531052305704	-0.16433960386685\\
1.13770964007861	-0.177919098122061\\
1.20736533232832	-0.245352014067848\\
1.312353622096	-0.341879192436792\\
1.39917086171158	-0.38199979455409\\
1.46781705117506	-0.418057403760187\\
1.5092066654104	-0.478938637287087\\
1.55059627964573	-0.599238847595117\\
1.59501440223976	-0.821904180579068\\
1.6919266697176	-1.40846078495679\\
1.70908821708348	-1.37069624119206\\
1.73634479231163	-1.18751526078759\\
1.83426656257571	-0.456938342178873\\
1.88070369074218	-0.305857704176546\\
1.92108380219129	-0.252644080950034\\
1.96045441085417	-0.247858208097284\\
2.01294855573802	-0.283170637967018\\
2.14923143187875	-0.394681634270754\\
2.29459983309555	-0.471724841692193\\
2.33901795568956	-0.551192260496194\\
2.3844455810698	-0.69847188879082\\
2.43693972595365	-0.972138438254561\\
2.50962392656204	-1.34511037136694\\
2.52577597114168	-1.35013958333778\\
2.54596602686624	-1.29264442460592\\
2.5812986243842	-1.06788787690917\\
2.6721538751447	-0.471109039490599\\
2.71960050609739	-0.319346278878342\\
2.76099012033274	-0.265661247965411\\
2.80036072899561	-0.26174560545924\\
2.8548738794519	-0.298313610579058\\
2.97601421379923	-0.39177021066385\\
3.09917355371901	-0.462036940091139\\
3.14762968745794	-0.537215830628057\\
3.19608582119686	-0.670894989067435\\
3.25463698279808	-0.923563960019493\\
3.3283306861927	-1.2286189619325\\
3.34852074191724	-1.23874193013216\\
3.37072980321426	-1.19091302431242\\
3.40606240073222	-1.01267441931785\\
3.51912671278973	-0.386960452239464\\
3.56657334374243	-0.271141399945336\\
3.60695345519153	-0.236277605939222\\
3.6493525722131	-0.243080710889373\\
3.71900826446281	-0.298743180933158\\
3.81894904029934	-0.371434496694178\\
3.91081379384607	-0.436173260992646\\
3.96330793872991	-0.514108141269176\\
4.01681158639998	-0.649911979876535\\
4.09151479258082	-0.928912835629063\\
4.14501844025089	-1.088191900105\\
4.17025600990658	-1.09757259575697\\
4.19549357956228	-1.04888800262836\\
4.23284518265271	-0.889289397512783\\
4.35600452257248	-0.308654959761995\\
4.40345115352518	-0.212298012975907\\
4.44484076776052	-0.185533325748082\\
4.48925889035453	-0.198238408855104\\
4.5720381188252	-0.269309589644479\\
4.77595768164321	-0.468285166218735\\
4.83551834603064	-0.602286064151372\\
4.97382022774383	-0.949576727766683\\
5.00006730018575	-0.933466300877214\\
5.03136188655881	-0.854542595306739\\
5.08688453980133	-0.613464605364086\\
5.17269227663068	-0.26370801933956\\
5.22417691872829	-0.153603343779082\\
5.26657603574986	-0.120623626417711\\
5.30998465555766	-0.127941204710027\\
5.37358333108999	-0.180369470626573\\
5.59365493848763	-0.419975602854066\\
5.66331063073734	-0.562885213121305\\
5.77031792607748	-0.789159795560153\\
5.80161251245053	-0.795984862115859\\
5.83189759603736	-0.755351313841402\\
5.87328721027271	-0.63243053394585\\
6.02774113656554	-0.106819592039628\\
6.07417826473201	-0.0507514754523157\\
6.11657738175357	-0.0437318520389312\\
6.16705252106496	-0.0744666548424391\\
6.27103130804642	-0.188840257892664\\
6.41942821762188	-0.376045193022293\\
6.6021482219291	-0.65265939407027\\
6.63445231108838	-0.629282283166631\\
6.67281341696503	-0.549520923708045\\
6.74045010364229	-0.324210719586191\\
6.82625784047164	-0.0633940702129934\\
6.87875198535548	0.020727387618507\\
6.92216060516327	0.0424069299488821\\
6.96758823054351	0.0266925836499183\\
7.03017740328963	-0.036219263869242\\
7.24015398282499	-0.316727595866908\\
7.38148437289686	-0.507596337933691\\
7.41984547877352	-0.511201160987014\\
7.45618757907772	-0.474500238770958\\
7.50262470724419	-0.372567766044966\\
7.68534471155141	0.0981009746684691\\
7.73178183971788	0.130647632992222\\
7.77619996231189	0.122763002051286\\
7.83071311276819	0.0737180398706556\\
7.93267289417719	-0.0701311941197673\\
8.12851643470536	-0.337610442192144\\
8.18807709909279	-0.38345387348032\\
8.22946671332812	-0.379291712416446\\
8.26984682477723	-0.336314085216202\\
8.32133146687485	-0.228761645491986\\
8.49597544889224	0.185563991750627\\
8.54443158263116	0.222646405982871\\
8.58884970522519	0.218133605288529\\
8.64033434732281	0.17474660199818\\
8.71907556464856	0.0607555422286197\\
8.88766252994859	-0.189671708462342\\
8.96337523891566	-0.258164187871628\\
9.01183137265458	-0.267353093222582\\
9.05423048967616	-0.241509047406296\\
9.10268662341508	-0.169100560180553\\
9.17638032680971	0.00391651585098884\\
9.28237811936361	0.243178094347172\\
9.33790077260613	0.307988779339468\\
9.38332839798638	0.32018147260753\\
9.42976552615285	0.296738574774167\\
9.48831668775406	0.226254663941248\\
9.62157105553611	0.000951699592960153\\
9.71040730072416	-0.116822383040244\\
9.77198697068404	-0.157680936520904\\
9.82044310442296	-0.155370311621809\\
9.86788973537567	-0.116659413835222\\
9.92341238861819	-0.0258435359908873\\
10.0405147118206	0.241719590552165\\
10.1142084152152	0.370864193198798\\
10.1667025600991	0.413978351139846\\
10.2121301854793	0.414006423280384\\
10.2615958220045	0.377185796590013\\
10.326204000323	0.284428705640082\\
10.5220475408512	-0.0297044274197305\\
10.5765606913075	-0.059773141696283\\
10.6240073222602	-0.0517080033349657\\
10.6734729587854	-0.00681002313783097\\
10.7350526287453	0.0958837978033671\\
10.9440197054944	0.490885485997438\\
10.9944948448058	0.517026174917447\\
11.0409319729722	0.505288483756885\\
11.0934261178561	0.453827125562995\\
11.1651008156783	0.335366316496277\\
11.3134977252537	0.079301359823134\\
11.36801087571	0.0387359717648934\\
11.4144480038765	0.0401425100953645\\
11.4629041376154	0.0776416754377749\\
11.5224648020029	0.167532449855315\\
11.6365386168466	0.4062740695787\\
11.7233558564622	0.557910503077096\\
11.7808975152771	0.609945407957653\\
11.8283441462298	0.616015753184158\\
11.8768002799688	0.587132938630447\\
11.9343419387837	0.512004441282059\\
12.0302447034754	0.32871775024195\\
12.1210999542359	0.175061030995295\\
12.1746036019059	0.133155615893287\\
12.2190217245	0.135388383290945\\
12.2664683554527	0.174294392048793\\
12.3280480254126	0.27022684798392\\
12.5662906829623	0.695483988945668\\
12.6177753250599	0.718962739326969\\
12.6652219560126	0.70636970619222\\
12.7177161008964	0.655272685775358\\
12.7863622903599	0.540713349606449\\
12.9458637305839	0.253792083621832\\
12.9943198643228	0.225444375328522\\
13.0377284841306	0.237446048355096\\
13.0871941206558	0.29071380331429\\
13.1578593156917	0.417963207350297\\
13.3335128004953	0.753710061928942\\
13.394082967669	0.810527308087075\\
13.4445581069804	0.820467191856991\\
13.4940237435055	0.795207935334304\\
13.5505558995343	0.726310207933267\\
13.6303066196463	0.57600744906037\\
13.7453899372762	0.36293303181894\\
13.7948555738014	0.323585893973927\\
13.8372546908229	0.328429997757041\\
13.8836918189894	0.37289545829006\\
13.948299997308	0.484564364024067\\
14.1491910517673	0.866192580557211\\
14.209761218941	0.916698311451398\\
14.2602363582523	0.922033705686829\\
14.3097019947775	0.893235189919324\\
14.3672436535925	0.819792743501026\\
14.4500228820632	0.659763151158486\\
14.5570301774033	0.460315947340874\\
14.6054863111422	0.421024919534759\\
14.6468759253776	0.426056142555808\\
14.6923035507578	0.47097577987067\\
14.7569117290764	0.58607710929725\\
14.9487172584596	0.958821191776607\\
15.0102969284195	1.01585716678048\\
15.0617815705171	1.02673392456077\\
15.1122567098285	1.00285343417099\\
15.1687888658573	0.936881390591523\\
15.2434920720381	0.799265572038308\\
15.3747274342477	0.551688305961065\\
15.4221740652004	0.518372288168408\\
15.4625541766495	0.528420953198264\\
15.508991304816	0.580882485652282\\
15.5776374942795	0.712562199908646\\
15.7401674428621	1.03930240459911\\
15.8057851239669	1.11115174673397\\
15.859288771637	1.13094314296718\\
15.9097639109484	1.11521926676505\\
15.9642770614047	1.06110514578187\\
16.0329232508682	0.945703425716559\\
16.2015102161682	0.635870004991503\\
16.244918835976	0.61774401864443\\
16.2852989474251	0.638734135599179\\
16.3347645839502	0.70787357881224\\
16.4195628179934	0.888037006808148\\
16.537674643982	1.12621016275317\\
16.6053113306593	1.20792127576631\\
16.6598244811156	1.23408843536234\\
16.710299620427	1.22418806706101\\
16.763803268097	1.1778435805995\\
16.8284114464156	1.07773428016584\\
17.0293025008749	0.725194849407984\\
17.069682612324	0.722188532183452\\
17.1120817293456	0.758315670270093\\
17.1686138853743	0.855633899914039\\
17.3876759899857	1.28589961938582\\
17.4472366543732	1.33217190304235\\
17.4987212964708	1.33623591575684\\
17.5502059385684	1.30618175564985\\
17.6087571001696	1.23267845509811\\
17.6895173230678	1.07864147839875\\
17.8066196462702	0.857434372867345\\
17.8540662772229	0.822066824528562\\
17.8934368858858	0.83137443316798\\
17.9378550084798	0.8823665797876\\
18.0034726895846	1.01207105829909\\
18.1649931353811	1.34795773080909\\
18.2306108164859	1.42149488644792\\
18.2851239669422	1.44267258872412\\
18.3355991062535	1.42839094946187\\
18.3901122567098	1.37704741609306\\
18.4577489433871	1.26784927509692\\
18.643497456053	0.934852766349977\\
18.6848870702883	0.925174841198768\\
18.7252671817374	0.953780140336377\\
18.776751823835	1.03605301740211\\
18.8888066331063	1.28919986494806\\
18.9796618838668	1.45958447263189\\
19.0442700621854	1.52860118829381\\
19.0977737098554	1.5467911550256\\
19.1482488491668	1.53040411258678\\
19.2037715024094	1.47581960357225\\
19.2734271946591	1.36059180810243\\
19.4490806794627	1.04202027000765\\
19.4914797964842	1.02774899440423\\
19.5308504051471	1.0517643940543\\
19.5813255444585	1.12820434097621\\
19.6741998007915	1.33669485517585\\
19.7771690849867	1.54523034467023\\
19.8437962688777	1.62526786275775\\
19.898309419334	1.65034765370349\\
19.9487845586454	1.63970027751067\\
20.0032977091017	1.59240290449328\\
20.0689153902065	1.49167009088615\\
20.2738444558107	1.13635157222895\\
20.3132150644736	1.13476690918196\\
20.3546046787089	1.17131108060241\\
20.4101273319514	1.26931939740146\\
20.6241419226317	1.70043633101722\\
20.6837025870191	1.74790879246028\\
20.7351872291167	1.75264610133331\\
20.7866718712144	1.72362128974534\\
20.8462325356018	1.65062746597337\\
20.9269927585	1.49960090481748\\
21.0501520984198	1.26941069059269\\
21.0965892265863	1.23592649113637\\
21.1359598352492	1.2457930908537\\
21.1803779578432	1.297875964472\\
21.245995638948	1.43025907517082\\
21.4024685708133	1.76197311396631\\
21.4670767491318	1.83636255814352\\
21.5215898995881	1.85872155150948\\
21.5720650388995	1.84538861648063\\
21.627587692142	1.79418171730417\\
21.6952243788193	1.68683576573503\\
21.8870299082025	1.34858759763623\\
21.9274100196517	1.34072615409576\\
21.9677901311008	1.37033155910828\\
22.0192747731984	1.45399438542727\\
22.1343580908283	1.71691676763444\\
22.2221848332301	1.8804139653042\\
22.2847740059763	1.94593241590731\\
22.3372681508601	1.9628043701963\\
22.3877432901715	1.9455910155347\\
22.4442754462002	1.88908346816606\\
22.5149406412362	1.7716210968441\\
22.6875656176811	1.45987398755985\\
22.7299647347027	1.4435288880572\\
22.7703448461518	1.46629603183234\\
22.8198104826769	1.53951213650842\\
22.9056182195063	1.73121064303676\\
23.0146445204189	1.95780088868285\\
23.0812717043099	2.03994459806081\\
23.1357848547662	2.0661071342462\\
23.1862599940776	2.05611834970874\\
23.2407731445339	2.00949962499851\\
23.3063908256387	1.90994252314604\\
23.5143483996016	1.5527465078968\\
23.5547285110507	1.55176095132998\\
23.596118125286	1.58901331861041\\
23.6526502813148	1.68970318874071\\
23.8626268608501	2.11513490762594\\
23.9221875252376	2.16344882601651\\
23.9736721673352	2.1684727846946\\
24.0251568094328	2.13951989242712\\
24.0847174738202	2.066698494825\\
24.1654776967184	1.91655035029031\\
24.2886370366382	1.68740234699794\\
24.3360836675909	1.65273150775845\\
24.3754542762538	1.66207838207461\\
24.4198723988478	1.71328069166081\\
24.4844805771664	1.84239583883333\\
24.6460010229628	2.1834891340031\\
24.7106092012814	2.25510051492152\\
24.7641128489515	2.27448385539525\\
24.8145879882628	2.25878849134537\\
24.8701106415054	2.20505585845801\\
24.9397663337551	2.09167664682924\\
25.1194578297036	1.77036516276758\\
25.1618569467252	1.75633259967042\\
25.2022370581743	1.7809959797093\\
25.2527121974857	1.85762788169262\\
25.3445769510324	2.06451883290407\\
25.4475462352276	2.27449400425797\\
25.5131639163324	2.35343272940659\\
25.5666675640025	2.37787687961566\\
25.6171427033139	2.36687924093457\\
25.6716558537702	2.31911517798098\\
25.7382830376612	2.21659559954311\\
25.9401835949067	1.86697551549774\\
25.9805637063558	1.86267911816064\\
26.0219533205912	1.89648083355409\\
26.0764664710475	1.98943620194048\\
26.3036045979487	2.43932612641829\\
26.3601367539774	2.47816839572157\\
26.4106118932888	2.4778627248003\\
26.4631060381727	2.44298497320126\\
26.5246857081326	2.36114725850614\\
26.6145314561068	2.18653695227604\\
26.7154817347296	2.00246598488941\\
26.7639378684685	1.96529115609526\\
26.8033084771314	1.97325190966239\\
26.8477265997254	2.0228592969501\\
26.9113252752578	2.14804539988197\\
27.0778932349853	2.49836745194264\\
27.1414919105177	2.56752258309557\\
27.1939860554015	2.58597683703678\\
27.2444611947129	2.56997261633163\\
27.2999838479554	2.51582554045069\\
27.3696395402051	2.40199644501666\\
27.5483215333674	2.08267902752443\\
27.590720650389	2.06832379426403\\
27.6311007618381	2.09251232078503\\
27.6815759011495	2.16847148509483\\
27.7714216491238	2.36985688830538\\
27.8764099388914	2.58486326878796\\
27.9420276199962	2.66434931791849\\
27.9955312676663	2.68926131467651\\
28.0460064069777	2.67863835927828\\
28.100519557434	2.63116680096718\\
28.167146741325	2.52885374105533\\
28.3690472985705	2.17905800965124\\
28.4094274100196	2.17443327342437\\
28.450817024255	2.20779001596361\\
28.5053301747113	2.30014375500313\\
28.734487307185	2.75218818036579\\
28.7910194632137	2.79004021950406\\
28.8414946025251	2.78880511332625\\
28.8939887474089	2.75294344188349\\
28.9555684173688	2.67004135308289\\
29.0474331709156	2.49038770804337\\
29.1453549411796	2.31336090218312\\
29.1928015721323	2.27713559721606\\
29.2321721807952	2.28475270351504\\
29.275580800603	2.3323811971314\\
29.3381699733491	2.45399845590222\\
29.5107949497941	2.81477196893637\\
29.5733841225402	2.88058094766212\\
29.625878267424	2.8973824499769\\
29.6763534067354	2.87978148488823\\
29.7318760599779	2.82396704865765\\
29.8025412550139	2.70653528407702\\
29.9741567286726	2.39714159331538\\
30.0165558456941	2.3796177446506\\
30.0569359571432	2.40071012222994\\
30.1053920908822	2.46985897585212\\
30.1861523137804	2.64683436548513\\
30.3032546369828	2.89214959595905\\
30.3698818208738	2.97446192285854\\
30.4243949713301	3.00060672744823\\
30.4748701106415	2.99035543960835\\
30.5293832610978	2.94322524043014\\
30.5960104449888	2.84118456022456\\
30.7989205050206	2.49025680785475\\
30.8393006164697	2.48620689396458\\
30.880690230705	2.52009336700127\\
30.9352033811613	2.61286707431601\\
31.1633510108488	3.06303668068036\\
31.2198831668775	3.10128211107909\\
31.2703583061889	3.10041558971137\\
31.3228524510728	3.06490593405771\\
31.3844321210327	2.98231693215095\\
31.4752873717931	2.80492950543439\\
31.5742186448435	2.62535168649497\\
31.6226747785824	2.58847200957653\\
31.6620453872453	2.59663220092742\\
31.7064635098393	2.64631777910343\\
31.7700621853716	2.77132503204442\\
31.9376396478854	3.12253668094854\\
32.0012383234178	3.19096076806568\\
32.0537324683016	3.20881914536885\\
32.104207607613	3.19222702558646\\
32.1597302608555	3.13741660768687\\
32.2303954558915	3.02089557520874\\
32.4040299351226	2.70808598259563\\
32.4464290521442	2.6911023366177\\
32.4868091635933	2.71272492121631\\
32.5352652973322	2.78236576990933\\
32.6170350230167	2.96197883399981\\
32.7331278434329	3.20440236390527\\
32.7997550273239	3.28628893995612\\
32.8542681777802	3.31208698044541\\
32.9047433170916	3.3015262589665\\
32.9592564675479	3.25407911166738\\
33.0258836514389	3.15170306177711\\
33.2277842086844	2.80192466614486\\
33.2681643201335	2.7974650679747\\
33.3095539343689	2.83096323182566\\
33.3640670848252	2.92337516031738\\
33.5932242172988	3.37498474053511\\
33.6497563733276	3.41286085005723\\
33.700231512639	3.41167439617308\\
33.7527256575228	3.37585065812269\\
33.8143053274827	3.29293576978255\\
33.9061700810294	3.11315262879492\\
34.0040918512935	2.93609901010751\\
34.0515384822462	2.89998897112868\\
34.0909090909091	2.9077362626107\\
34.1343177107169	2.95548492485264\\
34.196906883463	3.07714833897887\\
34.3685223571217	3.43618217335099\\
34.4321210326541	3.50340866220013\\
34.4846151775379	3.52023353825015\\
34.5350903168493	3.50266939214625\\
34.5906129700918	3.44687777248181\\
34.6612781651277	3.32940961656945\\
34.8328936387864	3.01990234831038\\
34.875292755808	3.00246434577581\\
34.9156728672571	3.02366402152232\\
34.964129000996	3.09291699960299\\
35.0458987266805	3.27229581198678\\
35.1619915470967	3.51505584158808\\
35.2286187309877	3.59731488380304\\
35.283131881444	3.62346197866592\\
35.3336070207554	3.61323566380831\\
35.3881201712117	3.56613180373989\\
35.4537378523165	3.4659321601481\\
35.6586669179207	3.11248658540698\\
35.6990470293698	3.10942856993144\\
35.7414461463914	3.14559298000459\\
35.7969687996339	3.24220319471944\\
36.0160309042453	3.67943103770848\\
36.0735725630603	3.72240582571023\\
36.1240477023717	3.72486753590192\\
36.1755323444693	3.69363392095869\\
36.2350930088567	3.61829154103259\\
36.3188817401136	3.45967341863236\\
36.4329555549573	3.24812814997732\\
36.48040218591	3.21152116666505\\
36.5197727945729	3.21882335911755\\
36.5631814143807	3.26615313498152\\
36.6257705871268	3.38747839385985\\
36.7983955635718	3.748372247533\\
36.8619942391041	3.81519091053129\\
36.9144883839879	3.8316651235306\\
36.9649635232993	3.81377485648365\\
37.0204861765419	3.75765913501813\\
37.0911513715778	3.63988398112447\\
37.2617573424503	3.33175699105468\\
37.3051659622581	3.31391013942431\\
37.3455460737072	3.3355738223907\\
37.3940022074461	3.40527894954795\\
37.4757719331305	3.58495764284622\\
37.5918647535467	3.82733928035398\\
37.6584919374377	3.90918746925412\\
37.713005087894	3.93497122876305\\
37.7634802272054	3.92441345979056\\
37.8179933776617	3.87697979757327\\
37.8846205615528	3.77461470909041\\
38.0865211187983	3.42473699857823\\
38.1269012302474	3.42028612157357\\
38.1682908444827	3.45381665122969\\
38.222803994939	3.54628501610954\\
38.4519611274127	3.99789697473192\\
38.5084932834415	4.03575405697181\\
38.5589684227529	4.03456329453469\\
38.6114625676367	3.99874647064001\\
38.6730422375966	3.9158441935177\\
38.7649069911433	3.73605330892232\\
38.8628287614074	3.5589434672771\\
38.9102753923601	3.52281697082449\\
38.949646001023	3.53057036918959\\
38.9930546208308	3.57834542681449\\
39.0556437935769	3.70005878839768\\
39.2272592672356	4.05910959948346\\
39.2908579427679	4.12631404153404\\
39.3433520876518	4.14312753820919\\
39.3938272269632	4.12556215468544\\
39.4493498802057	4.06977805997552\\
39.5200150752416	3.95232009637714\\
39.6916305489003	3.64275559680395\\
39.7340296659219	3.62530610726192\\
39.774409777371	3.64651060472524\\
39.8228659111099	3.71578730900521\\
39.9046356367944	3.89521369112053\\
40.0207284572105	4.13798391707128\\
40.0873556411016	4.22022620757114\\
40.1418687915579	4.2463609859718\\
40.1923439308693	4.23612994382927\\
40.2468570813255	4.18902921277707\\
40.3124747624303	4.08883893615803\\
40.5174038280346	3.73534899738335\\
40.5577839394837	3.73228222309505\\
40.6001830565052	3.76845064642022\\
40.6557057097478	3.86508284092801\\
40.8747678143592	4.30234703419747\\
40.9323094731741	4.34531034330614\\
40.9827846124855	4.34776480712488\\
41.0342692545832	4.3165296203652\\
41.0938299189706	4.24119236817813\\
41.1776186502275	4.08258255222682\\
41.2916924650712	3.87101566017425\\
41.3401485988101	3.83413586034885\\
41.379519207473	3.84233918524966\\
41.423937330067	3.8921022250681\\
41.4875360055994	4.01720748739385\\
41.6541039653269	4.36690082010124\\
41.7177026408593	4.43606027666156\\
41.7712062885294	4.45459674545729\\
41.8216814278407	4.43801103277696\\
41.8772040810833	4.38321920250944\\
41.9478692761192	4.26670762592033\\
42.1225132581366	3.95291443328092\\
42.1649123751582	3.93687790856895\\
42.2052924866073	3.95944755090009\\
42.2547581231324	4.03189007293606\\
42.3395563571756	4.21978158623467\\
42.4506016636606	4.45025234364124\\
42.5172288475516	4.53209675128697\\
42.5717419980079	4.55787412492366\\
42.6222171373193	4.5473114887391\\
42.6767302877756	4.49987632702414\\
42.7433574716666	4.39751526876262\\
42.9452580289122	4.04762993326145\\
42.9856381403613	4.04317046707192\\
43.0270277545966	4.07669595350036\\
43.0815409050529	4.16916668180804\\
43.3106980375266	4.62080563926665\\
43.3672301935553	4.65865835396691\\
43.4177053328667	4.65746298383625\\
43.4701994777506	4.62164322246215\\
43.5317791477105	4.53874181395649\\
43.6236439012572	4.3589580202958\\
43.7215656715213	4.18184651724108\\
43.769012302474	4.14571262338814\\
43.8083829111368	4.15345946927826\\
43.8517915309446	4.20123033089597\\
43.9143807036907	4.32294614620928\\
44.0859961773495	4.68201627290425\\
44.1495948528818	4.74921949180649\\
44.2020889977656	4.76602938675444\\
44.252564137077	4.74846044743447\\
44.3080867903195	4.69267445499661\\
44.3787519853555	4.57521875242288\\
44.5503674590142	4.26565849875008\\
44.5927665760358	4.24820390146105\\
44.6331466874849	4.26940324297165\\
44.6816028212238	4.33867654986342\\
44.7633725469082	4.51810685662676\\
44.8794653673244	4.76088771518644\\
44.9460925512154	4.84313078922412\\
45.0006057016717	4.8692632293679\\
45.0510808409831	4.85902909878072\\
45.1055939914394	4.81192585285517\\
45.1712116725442	4.71173568836905\\
45.3761407381484	4.35825207157839\\
45.4165208495975	4.35518168017946\\
45.4589199666191	4.39134601148446\\
45.5144426198616	4.48797550998789\\
45.733504724473	4.92525035418139\\
45.791046383288	4.96821281468235\\
45.8415215225994	4.97066500432211\\
45.893006164697	4.93942723668904\\
45.9525668290844	4.86408835755861\\
46.0363555603413	4.70548082642594\\
46.1504293751851	4.49391988769675\\
46.198885508924	4.45703921884748\\
46.2382561175869	4.46524006398536\\
46.2826742401809	4.5149998718074\\
46.3462729157132	4.64010285051405\\
46.5128408754408	4.9898023664075\\
46.5764395509732	5.05896242975084\\
46.6299431986432	5.07749757928707\\
46.6804183379546	5.06090972884301\\
46.7359409911971	5.00611571047139\\
46.8066061862331	4.88960354683236\\
46.9812501682505	4.57581825731587\\
47.023649285272	4.55978136511857\\
47.0640293967211	4.58234923597931\\
47.1134950332463	4.65478911374238\\
47.1982932672894	4.84267906799511\\
47.3093385737745	5.07315283827975\\
47.3759657576655	5.15499816704111\\
47.4304789081218	5.18077479573468\\
47.4809540474332	5.17021050024688\\
47.5354671978895	5.12277326839306\\
47.6020943817805	5.02041080701882\\
47.803994939026	4.67053335846411\\
47.8443750504751	4.66607405539406\\
47.8857646647105	4.69959842085299\\
47.9402778151668	4.79206697748535\\
48.1694349476405	5.2437064328339\\
48.2259671036692	5.28155885864443\\
48.2764422429806	5.28036232054674\\
48.3289363878644	5.24454080579785\\
48.3905160578243	5.16163759553913\\
48.482380811371	4.98185419877701\\
48.5803025816351	4.80474764446464\\
48.6277492125878	4.76861575488215\\
48.6671198212507	4.77636308300529\\
48.7105284410585	4.82413325716983\\
48.7731176138046	4.94584719497054\\
48.9447330874633	5.30491655969487\\
49.0083317629957	5.37211986899108\\
49.0608259078795	5.38892910415433\\
49.1113010471909	5.37135890017854\\
49.1668237004334	5.31557120165677\\
49.2374888954694	5.19811403110995\\
49.4091043691281	4.88855961513005\\
49.4515034861496	4.87110682968584\\
49.4918835975987	4.89230686606284\\
49.5403397313377	4.96157970696565\\
49.6221094570221	5.14100809627871\\
49.7382022774383	5.38378800162683\\
49.8048294613293	5.46603097456506\\
49.8593426117856	5.49216288925187\\
49.909817751097	5.48192775445067\\
49.9643309015533	5.43482302775966\\
50.0299485826581	5.33463123711232\\
50.2348776482623	4.98115314330751\\
50.2752577597114	4.97808448889832\\
50.317656876733	5.01424965902659\\
50.3731795299755	5.11087878505882\\
50.5922416345869	5.5481505719136\\
50.6497832934019	5.59111253863736\\
50.7002584327133	5.59356395193181\\
50.7517430748109	5.5623250278239\\
50.8113037391983	5.48698462480492\\
50.8950924704552	5.32837591451978\\
51.0091662852989	5.11681828448613\\
51.0576224190379	5.07994020501366\\
51.0969930277007	5.08814275757361\\
51.1414111502948	5.13790353280922\\
51.2050098258271	5.26300619513827\\
51.3715777855547	5.61270294557602\\
51.435176461087	5.68186233500313\\
51.4886801087571	5.70039677479561\\
51.5391552480685	5.68380799205522\\
51.594677901311	5.62901269528636\\
51.6653430963469	5.51249902549691\\
51.8399870783643	5.19871714648527\\
51.8823861953859	5.18268246564234\\
51.922766306835	5.20525200872747\\
51.9722319433602	5.27769284102236\\
52.0570301774033	5.46558206176927\\
52.1680754838883	5.6960538148917\\
52.2347026677794	5.77789820389927\\
52.2892158182357	5.80367405553797\\
52.339690957547	5.79310888807507\\
52.3942041080033	5.74567051770072\\
52.4608312918944	5.64330664009317\\
52.6627318491399	5.29343240994042\\
52.703111960589	5.28897515464655\\
52.7445015748243	5.32250118453558\\
52.7990147252806	5.41497071910597\\
53.0281718577543	5.86660678421762\\
53.0847040137831	5.90445831209439\\
53.1351791530945	5.90326092110901\\
53.1876732979783	5.86743839945665\\
53.2492529679382	5.78453392654357\\
53.3411177214849	5.60474938086057\\
53.439039491749	5.42764477218849\\
53.4864861227017	5.39151510133563\\
53.5258567313646	5.39926434442181\\
53.5692653511724	5.44703613472518\\
53.6318545239185	5.56875093145837\\
53.8034699975772	5.92781765626913\\
53.8670686731095	5.99501980593725\\
53.9195628179934	6.01182812503036\\
53.9700379573048	5.99425700496548\\
54.0255606105473	5.93846823351505\\
54.0962258055832	5.82100979373999\\
54.2678412792419	5.51145732870872\\
54.3102403962635	5.49400653188104\\
54.3506205077126	5.51520841866054\\
54.3990766414515	5.58448282059322\\
54.480846367136	5.76391164716802\\
54.5969391875522	6.00668957543115\\
54.6635663714432	6.08893122361478\\
54.7180795218995	6.11506211552671\\
54.7685546612109	6.1048260483133\\
54.8230678116672	6.05772029908687\\
54.888685492772	5.95752733866652\\
55.0936145583762	5.60405138197663\\
55.1339946698253	5.60098458788687\\
55.1763937868468	5.63715155081408\\
55.2319164400894	5.73378211895292\\
55.4509785447008	6.17105135286407\\
55.5085202035158	6.21401216055732\\
55.5589953428271	6.21646260076399\\
55.6104799849248	6.18522270859943\\
55.6700406493122	6.10988123264291\\
55.7538293805691	5.95127143976168\\
55.8679031954128	5.73971508647813\\
55.9163593291517	5.70283888126777\\
55.9557299378146	5.71104318717303\\
56.0001480604086	5.76080568109565\\
56.063746735941	5.88590962875762\\
56.2303146956686	6.23560444863385\\
56.2939133712009	6.30476249908492\\
56.347417018871	6.32329584894683\\
56.3978921581824	6.30670608459221\\
56.4534148114249	6.25190976664268\\
56.5240800064608	6.13539499929644\\
56.6987239884782	5.82161465771921\\
56.7411231054998	5.80558169634671\\
56.7815032169489	5.82815294713426\\
56.830968853474	5.90059541738459\\
56.9157670875172	6.08848547523706\\
57.0268123940022	6.31895565550815\\
57.0934395778932	6.40079863714203\\
57.1479527283495	6.42657333977675\\
57.1984278676609	6.4160071580244\\
57.2529410181172	6.36856776651844\\
57.3195682020082	6.26620282717586\\
57.5214687592538	5.91633039924577\\
57.5618488707029	5.91187478079085\\
57.6032384849382	5.94540245764033\\
57.6577516353945	6.03787353746803\\
57.8869087678682	6.48950761274594\\
57.9434409238969	6.52735792342828\\
57.9939160632083	6.52615948149774\\
58.0464102080922	6.49033593957468\\
58.1079898780521	6.40743042510601\\
58.1998546315988	6.22764503586237\\
58.2977764018629	6.05054168228257\\
58.3452230328156	6.01441363327297\\
58.3845936414784	6.02216445397755\\
58.4280022612862	6.06993782864159\\
58.4905914340324	6.19165400279292\\
58.6622069076911	6.55071924037813\\
58.7258055832234	6.61792003706908\\
58.7782997281072	6.63472722553097\\
58.8287748674186	6.61715506937011\\
58.8842975206611	6.56136526684607\\
58.9549627156971	6.44390581899503\\
59.1265781893558	6.13435486693176\\
59.1689773063774	6.11690562103757\\
59.2093574178265	6.13810907454481\\
59.2578135515654	6.2073850197434\\
59.3395832772498	6.38681486815354\\
59.455676097666	6.62959148962847\\
59.5223032815571	6.71183176584073\\
59.5768164320133	6.73796147361253\\
59.6272915713247	6.7277243437462\\
59.681804721781	6.68061754367135\\
59.7474224028858	6.58042356646719\\
59.9523514684901	6.22694950842295\\
59.9927315799392	6.22388423483241\\
60.0351306969607	6.26005274977699\\
60.0906533502032	6.35668476378983\\
60.3097154548147	6.79395238520183\\
60.3672571136296	6.83691195349523\\
60.417732252941	6.8393613056834\\
60.4692168950386	6.80812036842529\\
60.5287775594261	6.73277785153229\\
60.612566290683	6.5741672110896\\
60.7266401055267	6.36261213315174\\
60.7750962392656	6.32573751444124\\
60.8144668479285	6.33394330359106\\
60.8588849705225	6.38370730587495\\
60.9224836460549	6.50881254766738\\
61.0890516057824	6.85850609432092\\
61.1526502813148	6.9276628324843\\
61.2061539289848	6.94619501986568\\
61.2566290682962	6.92960419076576\\
61.3121517215388	6.87480681419629\\
61.3828169165747	6.75829104456108\\
61.5574608985921	6.44451237363347\\
61.5998600156136	6.42848092070409\\
61.6402401270628	6.45105365685146\\
61.6897057635879	6.52349758820628\\
61.774503997631	6.71138856400482\\
61.8855493041161	6.94185753876879\\
61.9521764880071	7.02369919464687\\
62.0066896384634	7.04947271842835\\
62.0571647777748	7.03890545863339\\
62.1116779282311	6.99146499511006\\
62.1783051121221	6.88909902535406\\
62.3802056693676	6.53922858363033\\
62.4205857808168	6.53477444336983\\
62.4619753950521	6.56830358336983\\
62.5164885455084	6.66077605102537\\
62.7456456779821	7.11240851116764\\
62.8021778340108	7.15025761709066\\
62.8526529733222	7.14905808658098\\
62.905147118206	7.11323347438605\\
62.9667267881659	7.03032690207849\\
63.0585915417127	6.85054079670503\\
63.1565133119767	6.67343883549628\\
63.2039599429294	6.63731234303462\\
63.2433305515923	6.64506461860859\\
63.2867391714001	6.6928394241237\\
63.3493283441462	6.81455684110495\\
63.5209438178049	7.17362081333675\\
63.5845424933373	7.24082032224977\\
63.6370366382211	7.2576263784227\\
63.6875117775325	7.24005315304551\\
63.743034430775	7.18426228160826\\
63.813699625811	7.06680183511949\\
63.9853150994697	6.75725261285778\\
64.0277142164912	6.73980486873816\\
64.0680943279403	6.76100978897198\\
64.1165504616793	6.83028714322646\\
64.1983201873637	7.00971790953642\\
64.3144130077799	7.25249334878151\\
64.3810401916709	7.33473232904696\\
64.4355533421272	7.36086087136489\\
64.4860284814386	7.35062266295961\\
64.5405416318949	7.3035147796171\\
64.6061593129997	7.2033197689105\\
64.8110883786039	6.84984781070949\\
64.851468490053	6.84678402035864\\
64.8938676070746	6.88295400419121\\
64.9493902603171	6.97958734561571\\
65.1684523649285	7.41685340223972\\
65.2259940237435	7.45981176776687\\
65.2764691630549	7.46226003494066\\
65.3279538051525	7.431018033642\\
65.3875144695399	7.35567444905347\\
65.4713032007968	7.19706297493998\\
65.5853770156406	6.98550930526801\\
65.6338331493795	6.94863629515613\\
65.6732037580424	6.95684354134222\\
65.7176218806364	7.00660898473693\\
65.7812205561687	7.13171541655652\\
65.9477885158963	7.48140769176348\\
66.0113871914286	7.55056316345421\\
66.0648908390987	7.5690942070048\\
66.1153659784101	7.55250230924763\\
66.1708886316526	7.49770385401176\\
66.2415538266885	7.38118706354113\\
66.4161978087059	7.06741019736805\\
66.4585969257275	7.05138026695509\\
66.4989770371766	7.07395446703539\\
66.5484426737018	7.1463997995547\\
66.6332409077449	7.33429159741172\\
66.7442862142299	7.56475936911733\\
66.810913398121	7.64659973684982\\
66.8654265485773	7.67237210355619\\
66.9159016878886	7.66180376955735\\
66.970414838345	7.61436222196603\\
67.037042022236	7.51199520129539\\
67.2389425794815	7.16212685434716\\
67.2793226909306	7.15767420555225\\
67.320712305166	7.19120479404778\\
67.3752254556223	7.28367859885405\\
67.6043825880959	7.73530938433265\\
67.6609147441247	7.7731573074575\\
67.7113898834361	7.77195669809878\\
67.7638840283199	7.73613101221427\\
67.8254636982798	7.65322336620554\\
67.9173284518265	7.47343653568821\\
68.0152502220906	7.29633602388321\\
68.0626968530433	7.26021112143989\\
68.1020674617062	7.26796486341711\\
68.145476081514	7.31574108866346\\
68.2080652542601	7.43745970295049\\
68.3796807279188	7.79652235339987\\
68.4432794034511	7.86372059278573\\
68.495773548335	7.88052553056924\\
68.5462486876464	7.86295124098623\\
68.6017713408889	7.80715929465021\\
68.6724365359248	7.68969783325458\\
68.8440520095835	7.3801503881549\\
68.8864511266051	7.36270417024062\\
68.9268312380542	7.38391056717184\\
68.9752873717931	7.45318932009749\\
69.0570570974776	7.63262095708318\\
69.1731499178938	7.87539518090053\\
69.2397771017848	7.9576328748345\\
69.2942902522411	7.98376026386357\\
69.3447653915525	7.97352098407961\\
69.3992785420088	7.92641201654116\\
69.4648962231136	7.82621596089261\\
69.6698252887178	7.47274613550246\\
69.7102054001669	7.4696838474344\\
69.7526045171885	7.50585530876309\\
69.808127170431	7.60248996715215\\
70.0271892750424	8.03975440147872\\
70.0847309338574	8.08271157264419\\
70.1352060731688	8.08515876258383\\
70.1866907152664	8.05391570066129\\
70.2462513796538	7.97857104399051\\
70.3300401109107	7.81995872203703\\
70.4441139257544	7.60840647219102\\
70.4915605567071	7.57179169784574\\
70.53093116537	7.57909184988031\\
70.5743397851778	7.62642775005349\\
70.6369289579239	7.74777428413995\\
70.8095539343689	8.10869723098787\\
70.8731526099012	8.17550237911472\\
70.925646754785	8.19196236500099\\
70.9761218940964	8.17406052755155\\
71.0316445473389	8.11793790560891\\
71.1023097423749	8.00016363348776\\
71.2729157132474	7.69203999352497\\
71.3163243330551	7.67418987938669\\
71.3567044445043	7.69585373402802\\
71.4051605782432	7.76556578357039\\
71.4869303039276	7.94526607671257\\
71.6030231243438	8.18766119210181\\
71.6696503082348	8.26950026957256\\
71.7241634586911	8.29527148302698\\
71.7746385980025	8.28470207932747\\
71.8291517484588	8.23725944996701\\
71.8957789323498	8.13489137458068\\
72.0976794895954	7.78502511976893\\
72.1380596010445	7.78057397396594\\
72.1794492152798	7.81410602171907\\
72.2339623657361	7.90658116960249\\
72.4631194982098	8.35821025072143\\
72.5196516542386	8.39605699211884\\
72.5701267935499	8.39485530721038\\
72.6226209384338	8.35902855061788\\
72.6842006083937	8.27611983061846\\
72.7760653619404	8.09633226586803\\
72.8739871322045	7.91923319942545\\
72.9214337631572	7.88310989416254\\
72.9608043718201	7.89086511156664\\
73.0042129916279	7.93864276562266\\
73.066802164374	8.06036258208442\\
73.2384176380327	8.4194238913373\\
73.302016313565	8.4866208584927\\
73.3545104584489	8.50342467918868\\
73.4049855977602	8.48584932799933\\
73.4605082510028	8.43005630873127\\
73.5311734460387	8.312593830426\\
73.7027889196974	8.00304815243393\\
73.745188036719	7.98560346604854\\
73.7855681481681	8.00681134707328\\
73.834024281907	8.07609150654301\\
73.9157940075915	8.2555240169134\\
74.0318868280076	8.49829701427183\\
74.0985140118987	8.58053341771952\\
74.153027162355	8.60665965328059\\
74.2035023016663	8.5964193037737\\
74.2580154521226	8.54930925408493\\
74.3236331332274	8.44911215361577\\
74.5285621988317	8.09564445077746\\
74.5689423102808	8.09258366906933\\
74.6113414273023	8.12875661406427\\
74.6668640805449	8.22539259624885\\
74.8859261851563	8.66265540015813\\
74.9434678439712	8.70561137528414\\
74.9939429832826	8.70805748846155\\
75.0454276253802	8.67681336745102\\
75.1049882897677	8.60146764007898\\
75.1887770210246	8.44285446817985\\
75.3028508358683	8.23130363050369\\
75.350297466821	8.19469044834987\\
75.3896680754839	8.20199207646796\\
75.4330766952917	8.24932941100937\\
75.4956658680378	8.37067715888922\\
75.6682908444827	8.73159876071485\\
75.7318895200151	8.79840263435619\\
75.7843836648989	8.81486150250947\\
75.8348588042103	8.79695860393677\\
75.8903814574528	8.74083491089267\\
75.9610466524888	8.62305962631183\\
76.1316526233612	8.31493773880776\\
76.175061243169	8.2970891914356\\
76.2154413546181	8.3187545287583\\
76.2638974883571	8.38846798008105\\
76.3456672140415	8.56816913724937\\
76.4617600344577	8.81056301788855\\
76.5283872183487	8.89240080244917\\
76.582900368805	8.91817086155365\\
76.6333755081164	8.90760038829005\\
76.6878886585727	8.86015667815023\\
76.7545158424637	8.75778754907354\\
76.9564163997093	8.40792337914256\\
76.9967965111584	8.40347373645625\\
77.0381861253937	8.43700724534132\\
77.09269927585	8.52948374010367\\
77.3218564083237	8.98111111814866\\
77.3783885643524	9.01895667647152\\
77.4288637036638	9.01775391566034\\
77.4813578485477	8.98192608884231\\
77.5429375185075	8.8990162958729\\
77.6348022720543	8.71922799672402\\
77.7327240423184	8.54213037160841\\
77.780170673271	8.50600866196399\\
77.8195412819339	8.51376535481431\\
77.8629499017417	8.56154443917423\\
77.9255390744878	8.68326546117919\\
78.0971545481465	9.0423254312152\\
78.1607532236789	9.1095211247096\\
78.2132473685627	9.12632382751961\\
78.2637225078741	9.10874741462069\\
78.3192451611166	9.05295332298569\\
78.3899103561526	8.93548982867605\\
78.5615258298113	8.62594591389733\\
78.6039249468328	8.60850275790671\\
78.644305058282	8.62971212300235\\
78.6927611920209	8.69899369035316\\
78.7745309177053	8.87842707739468\\
78.8906237381215	9.12119884949189\\
78.9572509220125	9.20343396146197\\
79.0117640724688	9.22955904274239\\
79.0622392117802	9.21931762318712\\
79.1167523622365	9.17220649158813\\
79.1823700433413	9.07200834706727\\
79.3872991089455	8.71854276381927\\
79.4276792203946	8.71548348757771\\
79.4700783374162	8.75165791619551\\
79.5256009906587	8.8482952234213\\
79.7446630952701	9.2855563999223\\
79.8022047540851	9.32851117831251\\
79.8526798933965	9.33095621425927\\
79.9041645354941	9.29971103407138\\
79.9637251998815	9.22436423641031\\
80.0475139311384	9.06575021533264\\
80.1615877459822	8.85420078846255\\
80.2090343769349	8.8175891972113\\
80.2484049855977	8.82489230065045\\
80.2918136054055	8.8722310694337\\
80.3544027781517	8.99358003215599\\
80.5270277545966	9.35450029145883\\
80.5906264301289	9.42130289020528\\
80.6431205750128	9.43776064016262\\
80.6935957143242	9.41985668020466\\
80.7491183675667	9.36373191614905\\
80.8197835626026	9.24595561968856\\
80.9903895334751	8.9378354838248\\
81.0337981532829	8.91998850225001\\
81.074178264732	8.94165532161969\\
81.1226343984709	9.0113701746431\\
81.2044041241554	9.191072197043\\
81.3204969445716	9.43346484436977\\
81.3871241284626	9.51530133592618\\
81.4416372789189	9.54107024033512\\
81.4921124182303	9.53049869722541\\
81.5466255686866	9.48305390624439\\
81.6132527525776	9.38068372382429\\
81.8151533098231	9.0308216384003\\
81.8555334212722	9.02637349809021\\
81.8969230355076	9.05990846755466\\
81.9514361859639	9.15238630911061\\
82.1805933184376	9.6040119860761\\
82.2371254744663	9.64185636113679\\
82.2876006137777	9.64065252417709\\
82.3400947586615	9.60482362698252\\
82.4016744286214	9.52191276115713\\
82.4935391821681	9.34212372821591\\
82.5914609524322	9.1650275443896\\
82.6389075833849	9.12890742977423\\
82.6782781920478	9.13666559748093\\
82.7216868118556	9.18444611166555\\
82.7842759846017	9.30616833915515\\
82.9558914582604	9.66522697136904\\
83.0194901337928	9.73242139125263\\
83.0719842786766	9.74922297602231\\
83.122459417988	9.73164550123622\\
83.1779820712305	9.67585033715847\\
83.2486472662664	9.55838582706585\\
83.4202627399252	9.24884367589307\\
83.4626618569467	9.23140204985893\\
83.5030419683958	9.25261289853412\\
83.5514981021348	9.32189587334668\\
83.6332678278192	9.50133013712733\\
83.7493606482354	9.74410068476067\\
83.8159878321264	9.82633450543479\\
83.8705009825827	9.85245843237537\\
83.9209761218941	9.84221594263637\\
83.9754892723504	9.79510372901744\\
84.0411069534552	9.69490454051281\\
84.2460360190594	9.34144107734961\\
84.2864161305085	9.33838330623381\\
84.3288152475301	9.3745592180569\\
84.3843379007726	9.47119784995901\\
84.603400005384	9.90845739978418\\
84.660941664199	9.95141098148648\\
84.7114168035104	9.95385494013168\\
84.762901445608	9.92260870066056\\
84.8224621099954	9.84726083266195\\
84.9062508412523	9.68864596263009\\
85.0203246560961	9.47709794700047\\
85.0677712870487	9.44048794653494\\
85.1071418957116	9.44779252503355\\
85.1505505155194	9.49513272771138\\
85.2131396882655	9.6164829049433\\
85.3857646647105	9.9774018221426\\
85.4493633402428	10.0442031461337\\
85.5018574851266	10.0606597778932\\
85.552332624438	10.0427547564807\\
85.6078552776806	9.98662892133549\\
85.6785204727165	9.86885161302622\\
85.849126443589	9.56073322935049\\
85.8925350633968	9.54288781347813\\
85.9329151748459	9.56455611467486\\
85.9813713085848	9.63427236908818\\
86.0631410342693	9.81397525644992\\
86.1792338546854	10.056366670699\\
86.2458610385765	10.1382018694114\\
86.3003741890328	10.1639696191659\\
86.3508493283441	10.1533970061779\\
86.4053624788004	10.1059511342892\\
86.4719896626915	10.0035798984985\\
86.673890219937	9.653719898101\\
86.7142703313861	9.6492732600986\\
86.7556599456214	9.68280968996305\\
86.8101730960777	9.77528887803241\\
87.0393302285514	10.2269128539461\\
87.0958623845802	10.2647560458148\\
87.1463375238916	10.263551132709\\
87.1988316687754	10.227721165096\\
87.2604113387353	10.144809226365\\
87.352276092282	9.96501945971983\\
87.4501978625461	9.78792471748817\\
87.4976444934988	9.7518061979669\\
87.5370151021617	9.75956584047714\\
87.5804237219695	9.80734778433413\\
87.6430128947156	9.92907121705365\\
87.8146283683743	10.2881285113897\\
87.8782270439066	10.3553216577565\\
87.9307211887905	10.3721221245243\\
87.9811963281019	10.354543587844\\
88.0367189813444	10.2987473512844\\
88.1073841763803	10.181281825381\\
88.278999650039	9.87174143817192\\
88.3213987670606	9.85430134213837\\
88.3617788785097	9.87551367434708\\
88.4102350122486	9.94479805647892\\
88.4920047379331	10.1242331967525\\
88.6080975583493	10.3670025198845\\
88.6747247422403	10.449235049338\\
88.7292378926966	10.4753578219858\\
88.779713032008	10.4651142620737\\
88.8342261824642	10.4180009664133\\
88.8998438635691	10.3178007338901\\
89.1047729291733	9.96433939112551\\
89.1451530406224	9.96128312516738\\
89.1875521576439	9.99746052015274\\
89.2430748108865	10.0941004765935\\
89.4621369154979	10.5313583995514\\
89.5196785743129	10.5743107846133\\
89.5701537136242	10.5767536659817\\
89.6216383557219	10.5455063672265\\
89.6811990201093	10.4701574288656\\
89.7649877513662	10.3115417098693\\
89.8790615662099	10.0999951056572\\
89.9265081971626	10.0633866960653\\
89.9658788058255	10.07069274965\\
90.0092874256333	10.1180343861876\\
90.0718765983794	10.2393857778028\\
90.2445015748243	10.6003033527247\\
90.3081002503567	10.6671034019954\\
90.3605943952405	10.6835589155866\\
90.4110695345519	10.6656528327323\\
90.4665921877944	10.6095259264893\\
90.5372573828304	10.4917476063085\\
90.7078633537028	10.1836309749902\\
90.7512719735106	10.1657871248832\\
90.7916520849598	10.1874569079241\\
90.8401082186987	10.2571745636869\\
90.9218779443831	10.4368783158715\\
91.0379707647993	10.6792684969417\\
91.1045979486903	10.7611024028248\\
91.1591110991466	10.7868689979499\\
91.209586238458	10.7762953151003\\
91.2640993889143	10.7288483623059\\
91.3307265728053	10.6264760731295\\
91.5326271300509	10.2766181579044\\
91.5730072415	10.2721730222555\\
91.6143968557353	10.3057109125315\\
91.6689100061916	10.3981914470718\\
91.8980671386653	10.8498137217459\\
91.954599294694	10.8876557304392\\
92.0050744340054	10.8864497412041\\
92.0575685788893	10.8506187031816\\
92.1191482488492	10.7677056915406\\
92.2110130023959	10.5879151911848\\
92.30893477266	10.410821890621\\
92.3563814036127	10.3747049662514\\
92.3957520122756	10.3824660835984\\
92.4391606320833	10.4302494571326\\
92.5017498048295	10.5519740950348\\
92.6733652784882	10.911030051351\\
92.7369639540205	10.978221924202\\
92.7894580989043	10.9950212729808\\
92.8399332382157	10.9774416744186\\
92.8954558914583	10.9216443653831\\
92.9661210864942	10.8041778236647\\
93.1377365601529	10.4946392004933\\
93.1801356771745	10.4772006345004\\
93.2205157886236	10.4984144502655\\
93.2689719223625	10.5677002397129\\
93.3507416480469	10.7471362564167\\
93.4668344684631	10.9899043549646\\
93.5334616523541	11.072135593187\\
93.5879748028105	11.0982572115487\\
93.6384499421218	11.0880125814742\\
93.6929630925781	11.0408982037813\\
93.7585807736829	10.940696927242\\
93.9635098392872	10.5872377049479\\
94.0038899507363	10.5841829441753\\
94.0462890677578	10.6203618223365\\
94.1018117210003	10.7170031033031\\
94.3208738256118	11.154259399272\\
94.3784154844267	11.1972105876923\\
94.4288906237381	11.199652391791\\
94.4803752658357	11.1684040337608\\
94.5399359302232	11.0930540250452\\
94.6237246614801	10.9344374570895\\
94.7377984763238	10.7228922643321\\
94.7852451072765	10.6862854456427\\
94.8246157159394	10.6935929743322\\
94.8680243357472	10.7409360447361\\
94.9306135084933	10.8622886507161\\
95.1032384849382	11.2232048832721\\
95.1668371604705	11.2900036578125\\
95.2193313053544	11.3064580532375\\
95.2698064446658	11.2885509089484\\
95.3253290979083	11.2324229316163\\
95.3959942929442	11.1146435995727\\
95.5666002638167	10.8065287206593\\
95.6100088836245	10.7886864363371\\
95.6503889950736	10.8103577012326\\
95.6988451288126	10.8800767583426\\
95.780614854497	11.0597813753187\\
95.8967076749132	11.3021703231586\\
95.9633348588042	11.3840029361983\\
96.0178480092605	11.4097683766923\\
96.0683231485719	11.3991936239856\\
96.1228362990282	11.3517455902936\\
96.1894634829192	11.2493722477421\\
96.3913640401647	10.8995164177447\\
96.4317441516139	10.8950727844609\\
96.4731337658492	10.9286121351519\\
96.5276469163055	11.0210940161538\\
96.7568040487792	11.472714589511\\
96.8133362048079	11.5105554150239\\
96.8638113441193	11.5093483496611\\
96.9163054890031	11.4735162412353\\
96.977885158963	11.3906021566946\\
97.0697499125097	11.2108109226473\\
97.1676716827738	11.033719063782\\
97.2151183137265	10.9976037345784\\
97.2544889223894	11.0053663267674\\
97.2978975421972	11.0531511299759\\
97.3604867149433	11.1748769730441\\
97.532102188602	11.533931591286\\
97.5957008641344	11.6011221906113\\
97.6481950090182	11.617920421399\\
97.6986701483296	11.6003397609579\\
97.7541928015721	11.544541379454\\
97.8248579966081	11.4270738219345\\
97.9964734702668	11.117536962853\\
98.0388725872883	11.1000999269088\\
98.0792526987374	11.1213152262298\\
98.1277088324764	11.1906024229829\\
98.2094785581608	11.3700393160908\\
98.325571378577	11.6128061900223\\
98.392198562468	11.6950361370026\\
98.4467117129243	11.7211566010747\\
98.4971868522357	11.710910900839\\
98.551700002692	11.6637954411192\\
98.6173176837968	11.5635931205761\\
98.822246749401	11.2101360188157\\
98.8626268608501	11.2070827632316\\
98.9050259778717	11.2432631245627\\
98.9605486311142	11.3399057300382\\
99.1796107357256	11.7771603989627\\
99.2371523945406	11.8201103907361\\
99.287627533852	11.8225511175642\\
99.3391121759496	11.7913017002622\\
99.398672840337	11.7159506212007\\
99.4824615715939	11.5573332043072\\
99.5965353864377	11.3457894230468\\
99.6439820173904	11.3091841952701\\
99.6833526260532	11.3164931990636\\
99.726761245861	11.3638377033232\\
99.7893504186071	11.4851915236456\\
99.9619753950521	11.8461064137933\\
99.9993269981425	11.8913681714963\\
};
\addlegendentry{P5}

\addplot [color=mycolor6, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0148525516492839\\
0.0373516030904284	-1.04602070252173\\
0.0514846420976198	-1.1723682354845\\
0.0615796699598832	-1.10728066817509\\
0.100950278622776	-0.638931434794841\\
0.116092820416185	-0.672925627491679\\
0.128206853850912	-0.91970054319907\\
0.14738740678925	-1.07249196962553\\
0.175653484803604	-1.10743130170826\\
0.210986082321597	-1.09440037650273\\
0.3573639863246	-0.983775881559467\\
0.406829622849756	-0.996242944740658\\
0.456295259374912	-1.04498479319875\\
0.508789404258749	-1.14309498649371\\
0.563302554715051	-1.3095930044079\\
0.639015263682126	-1.64547787766369\\
0.737946536732437	-2.18006625477236\\
0.818706759630658	-2.61278706145202\\
0.868172396155813	-2.74767589913222\\
0.904514496460024	-2.78141820799434\\
0.952970630198934	-2.77307152152039\\
1.03070234473847	-2.73175933149022\\
1.20231781839718	-2.58656962775433\\
1.24976444934987	-2.60353061527348\\
1.29822058308881	-2.65773977009971\\
1.35273373354511	-2.76781163637705\\
1.41633240907746	-2.96480027219494\\
1.49911163754811	-3.31598601675771\\
1.68990766414515	-4.16894962227249\\
1.73735429509784	-4.25279415335456\\
1.77975341211942	-4.27455871267492\\
1.82921904864457	-4.26008593969257\\
1.91401728268769	-4.19343075740434\\
1.99578700837213	-4.14021459227291\\
2.04828115325597	-4.13917559853024\\
2.09774678978113	-4.17152274028055\\
2.15125043745121	-4.24727549027043\\
2.21182060462488	-4.3865336923653\\
2.2865238108057	-4.63277718936638\\
2.39756911729077	-5.10520822863862\\
2.50457641263091	-5.52638680029247\\
2.56211807144587	-5.65862050749215\\
2.60956470239859	-5.70695817409899\\
2.6580208361375	-5.71346546685677\\
2.73070503674589	-5.68300384955197\\
2.82458879586508	-5.64703353498015\\
2.88112095189382	-5.65663888215252\\
2.9346245995639	-5.69878312307674\\
2.99317576116511	-5.78681930755232\\
3.06081244784235	-5.94451916914187\\
3.14561068188547	-6.21821865803872\\
3.37779632271784	-7.01798572599401\\
3.43432847874661	-7.10262086180717\\
3.48682262363045	-7.13316849283478\\
3.55445931030769	-7.13304419337018\\
3.66550461679273	-7.1274748249898\\
3.7260747839664	-7.15607087832342\\
3.78664495114006	-7.2204665927741\\
3.85327213503109	-7.3375879851136\\
3.93201335235685	-7.53695045526484\\
4.04507766441435	-7.90673200106733\\
4.18035103776887	-8.33204743923176\\
4.24899722723234	-8.46724765749789\\
4.309567394406	-8.53039110528073\\
4.3782135838695	-8.55867643106504\\
4.52156297951382	-8.6011077822366\\
4.58919966619109	-8.65938886258266\\
4.6588553584408	-8.76078038068684\\
4.73860607855278	-8.9307040349193\\
4.84258486553423	-9.22248483437423\\
5.02833337820013	-9.75077402178604\\
5.10202708159474	-9.87940443932004\\
5.17168277384445	-9.94866546631798\\
5.27364255525345	-10.0034764111699\\
5.36954531994508	-10.0652567298793\\
5.44525802891215	-10.150005996803\\
5.52500874902415	-10.2845469382242\\
5.61990201092956	-10.502839829304\\
5.91871483565293	-11.2417308660784\\
5.99745605297872	-11.3410490919888\\
6.10345384553261	-11.4257417691085\\
6.21752766037633	-11.5241056486824\\
6.3033353972057	-11.6377074596002\\
6.39520015075243	-11.8083058111132\\
6.51634048509973	-12.0967060181173\\
6.70713651169677	-12.5509129769696\\
6.7990012652435	-12.6998078556247\\
6.89894204108003	-12.8094813401842\\
7.0766145314561	-12.9931795571259\\
7.17352679893398	-13.1416386422585\\
7.28356260263277	-13.3637962935447\\
7.60559399143941	-14.0558067788801\\
7.71260128677955	-14.1968836765137\\
7.95286294990174	-14.4880892195422\\
8.06390825638678	-14.6822551463862\\
8.21836218267961	-15.0138593085214\\
8.39502517026946	-15.3786043884479\\
8.51212749347189	-15.5592288023981\\
8.86444396586535	-16.0489805348615\\
9.0118313726546	-16.341619658143\\
9.24704552184565	-16.8099086992704\\
9.38130939241393	-17.0128189361011\\
9.66699868091635	-17.4208680505112\\
9.8184240988505	-17.7035437947368\\
10.113198912429	-18.2660821430299\\
10.2807763749428	-18.5135779010084\\
10.4917624572644	-18.8292771175653\\
10.6593399197782	-19.1349692490337\\
10.9611812528603	-19.693945238136\\
11.1741863407543	-20.0138724990823\\
11.36801087571	-20.3230092191314\\
11.5951490026112	-20.7448586079374\\
11.8132016044364	-21.1301485038901\\
12.3825611758689	-22.0698735004684\\
12.6601744420815	-22.5597260761162\\
13.2143914717205	-23.47935848498\\
13.5222898215199	-24.0151142860543\\
14.0240127062751	-24.8490687980604\\
14.3924812232482	-25.4847686495315\\
14.8467574770506	-26.2431067532016\\
15.2707486472663	-26.9687535097348\\
15.6937303146957	-27.6799053714491\\
16.1469970657119	-28.4507314339258\\
16.5750262470724	-29.1760900794729\\
17.0373785231647	-29.9571918430833\\
17.5108353299055	-30.765186497491\\
18.506205077126	-32.4517695659299\\
20.6847120898054	-36.1389463383979\\
22.6239669421488	-39.4272025815314\\
99.9993269981425	-170.541770509848\\
};
\addlegendentry{P6}

\end{axis}

\end{tikzpicture}%
